Micromechanically motivated finite-strain phase-field fracture model to investigate damage in crosslinked elastomers

A micromechanically motivated phase-field damage model is proposed to investigate the fracture behaviour in crosslinked polyurethane adhesive. The crosslinked polyurethane adhesive typically show viscoelastic behaviour with geometric nonlinearity. The finite-strain viscoelastic behaviour is modelled using a micromechanical network model considering shorter and longer chain length distribution. The micromechanical viscoelastic network model also consider the softening due to breakage/debonding of the short chains with increase in deformation. The micromechanical model is coupled with the phase-field damage model to investigate the crack initiation and propagation. Critical energy release rate is needed as a material property to solve phase-field equation. The energy release rate is formulated based on the polymer chain network. The numerical investigation is performed using finite element method. The force-displacement curves from the numerical analysis and experiments are compared to validate the proposed material model.

==> tension/2d.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2d.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{621bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33494365)%
    \put(0,0){\includegraphics[width=\unitlength]{tension/2d.eps}}%
    \put(0.37,0.20288266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rm A$}}}%
    \put(0.35,0.29517713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rm 75$}}}%
    \put(0.92,0.12252653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rm 12.5$}}}%
    \put(0.86,0.12252653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rm 4$}}}%
    \put(0.67,0.23520259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rm 15.43$}}}%
    \put(0.25,0.21970961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rm R60$}}}%
    \put(0.37,0.02780821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rm A$}}}%
  \end{picture}%
\endgroup%


==> tension/BF5e4_EXPVSSIM_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
%\Large
\vspace{10mm}
\large
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1383){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2061){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,3418){\makebox(0,0)[r]{\strut{} 8}}%
      \put(682,4097){\makebox(0,0)[r]{\strut{} 10}}%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 12}}%
      \put(814,484){\makebox(0,0){\strut{} 1}}%
      \put(1670,484){\makebox(0,0){\strut{} 1.1}}%
      \put(2525,484){\makebox(0,0){\strut{} 1.2}}%
      \put(3381,484){\makebox(0,0){\strut{} 1.3}}%
      \put(4236,484){\makebox(0,0){\strut{} 1.4}}%
      \put(5092,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5947,484){\makebox(0,0){\strut{} 1.6}}%
      \put(6803,484){\makebox(0,0){\strut{} 1.7}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Stress $\left[{\rm MPa}\right]$}}}%
      \put(3940,154){\makebox(0,0){\strut{}Stretch $\left[-\right]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3322,4602){\makebox(0,0)[r]{\strut{}Standard deviation}}%
      \csname LTb\endcsname%
      \put(3322,4382){\makebox(0,0)[r]{\strut{}$0\%$ r.H. Experiment}}%
      \csname LTb\endcsname%
      \put(3322,4162){\makebox(0,0)[r]{\strut{}$0\%$ r.H. Simulation}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1383){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2061){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,3418){\makebox(0,0)[r]{\strut{} 8}}%
      \put(682,4097){\makebox(0,0)[r]{\strut{} 10}}%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 12}}%
      \put(814,484){\makebox(0,0){\strut{} 1}}%
      \put(1670,484){\makebox(0,0){\strut{} 1.1}}%
      \put(2525,484){\makebox(0,0){\strut{} 1.2}}%
      \put(3381,484){\makebox(0,0){\strut{} 1.3}}%
      \put(4236,484){\makebox(0,0){\strut{} 1.4}}%
      \put(5092,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5947,484){\makebox(0,0){\strut{} 1.6}}%
      \put(6803,484){\makebox(0,0){\strut{} 1.7}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Stress $\left[{\rm MPa}\right]$}}}%
      \put(3940,154){\makebox(0,0){\strut{}Stretch $\left[-\right]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3322,4602){\makebox(0,0)[r]{\strut{}Standard deviation}}%
      \csname LTb\endcsname%
      \put(3322,4382){\makebox(0,0)[r]{\strut{}$0\%$ r.H. Experiment}}%
      \csname LTb\endcsname%
      \put(3322,4162){\makebox(0,0)[r]{\strut{}$0\%$ r.H. Simulation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tension/BF5e4_EXPVSSIM_0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tension/angular_spec.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(876.8503937,593.38582677)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.66376671,547.98212693)
\lineto(505.3512965,547.98212693)
\lineto(505.3512965,503.19691541)
\lineto(379.66376671,503.19691541)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.99999064,428.07336247)
\lineto(464.90014818,428.07336247)
\lineto(464.90014818,386.1775192)
\lineto(396.99999064,386.1775192)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(691.71556681,311.05385813)
\lineto(737.94546246,311.05385813)
\lineto(737.94546246,283.60485793)
\lineto(691.71556681,283.60485793)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(818.84774109,371.73062748)
\lineto(843.40737484,371.73062748)
\lineto(843.40737484,248.93247314)
\lineto(818.84774109,248.93247314)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(592.75469155,186.81105932)
\curveto(605.16019514,186.81105932)(615.14729731,178.11261459)(615.14729731,167.30782001)
\curveto(615.14729731,156.50302543)(605.16019514,147.8045807)(592.75469155,147.8045807)
\curveto(580.34918796,147.8045807)(570.36208579,156.50302543)(570.36208579,167.30782001)
\curveto(570.36208579,178.11261459)(580.34918796,186.81105932)(592.75469155,186.81105932)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(619.48134788,139.13645071)
\curveto(633.88773899,139.13645071)(645.48566396,130.43800598)(645.48566396,119.6332114)
\curveto(645.48566396,108.82841683)(633.88773899,100.1299721)(619.48134788,100.1299721)
\curveto(605.07495678,100.1299721)(593.47703181,108.82841683)(593.47703181,119.6332114)
\curveto(593.47703181,130.43800598)(605.07495678,139.13645071)(619.48134788,139.13645071)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(610.09087223,165.14077219)
\curveto(625.69779584,165.14077219)(638.26221449,155.15367003)(638.26221449,142.74816644)
\curveto(638.26221449,130.34266285)(625.69779584,120.35556068)(610.09087223,120.35556068)
\curveto(594.48394861,120.35556068)(581.91952996,130.34266285)(581.91952996,142.74816644)
\curveto(581.91952996,155.15367003)(594.48394861,165.14077219)(610.09087223,165.14077219)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(579.75254523,183.92168386)
\curveto(588.95662879,183.92168386)(596.36641448,176.18973361)(596.36641448,166.58547254)
\curveto(596.36641448,156.98121147)(588.95662879,149.24926122)(579.75254523,149.24926122)
\curveto(570.54846166,149.24926122)(563.13867597,156.98121147)(563.13867597,166.58547254)
\curveto(563.13867597,176.18973361)(570.54846166,183.92168386)(579.75254523,183.92168386)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.36669274,118.91088016)
\curveto(273.37113132,118.91088016)(281.42524612,110.85676535)(281.42524612,100.85232677)
\curveto(281.42524612,90.8478882)(273.37113132,82.79377339)(263.36669274,82.79377339)
\curveto(253.36225417,82.79377339)(245.30813936,90.8478882)(245.30813936,100.85232677)
\curveto(245.30813936,110.85676535)(253.36225417,118.91088016)(263.36669274,118.91088016)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.42524432,155.02798692)
\curveto(291.8298604,155.02798692)(300.20613976,144.85093556)(300.20613976,132.20948613)
\lineto(300.20613976,125.83785556)
\curveto(300.20613976,113.19640612)(291.8298604,103.01935477)(281.42524432,103.01935477)
\curveto(271.02062825,103.01935477)(262.64434888,113.19640612)(262.64434888,125.83785556)
\lineto(262.64434888,132.20948613)
\curveto(262.64434888,144.85093556)(271.02062825,155.02798692)(281.42524432,155.02798692)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.8742247,170.91952312)
\curveto(319.27884077,170.91952312)(327.65512014,160.93242095)(327.65512014,148.52691736)
\curveto(327.65512014,136.12141377)(319.27884077,126.1343116)(308.8742247,126.1343116)
\curveto(298.46960862,126.1343116)(290.09332925,136.12141377)(290.09332925,148.52691736)
\curveto(290.09332925,160.93242095)(298.46960862,170.91952312)(308.8742247,170.91952312)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.31460717,155.02798692)
\curveto(297.92064426,155.02798692)(308.87424092,145.36304931)(308.87424092,133.35772322)
\curveto(308.87424092,121.35239713)(297.92064426,111.68745952)(284.31460717,111.68745952)
\curveto(270.70857007,111.68745952)(259.75497342,121.35239713)(259.75497342,133.35772322)
\curveto(259.75497342,145.36304931)(270.70857007,155.02798692)(284.31460717,155.02798692)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.59010076,111.68747034)
\curveto(281.39489534,111.68747034)(290.09334007,108.46582433)(290.09334007,104.4640488)
\curveto(290.09334007,100.46227328)(281.39489534,97.24062727)(270.59010076,97.24062727)
\curveto(259.78530618,97.24062727)(251.08686145,100.46227328)(251.08686145,104.4640488)
\curveto(251.08686145,108.46582433)(259.78530618,111.68747034)(270.59010076,111.68747034)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.52292244,325.50073544)
\curveto(213.32860353,325.50073544)(223.63787026,319.05744343)(223.63787026,311.05389237)
\lineto(223.63787026,280.71552212)
\curveto(223.63787026,272.71197106)(213.32860353,266.26867905)(200.52292244,266.26867905)
\curveto(187.71724134,266.26867905)(177.40797462,272.71197106)(177.40797462,280.71552212)
\lineto(177.40797462,311.05389237)
\curveto(177.40797462,319.05744343)(187.71724134,325.50073544)(200.52292244,325.50073544)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.41444062,357.28380784)
\curveto(226.81905669,357.28380784)(235.19533606,350.84051584)(235.19533606,342.83696478)
\lineto(235.19533606,306.71985441)
\curveto(235.19533606,298.71630336)(226.81905669,292.27301135)(216.41444062,292.27301135)
\curveto(206.00982454,292.27301135)(197.63354517,298.71630336)(197.63354517,306.71985441)
\lineto(197.63354517,342.83696478)
\curveto(197.63354517,350.84051584)(206.00982454,357.28380784)(216.41444062,357.28380784)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.6400328,374.61994527)
\curveto(245.44393887,374.61994527)(252.53155999,368.17665326)(252.53155999,360.1731022)
\lineto(252.53155999,332.72410381)
\curveto(252.53155999,324.72055275)(245.44393887,318.27726074)(236.6400328,318.27726074)
\curveto(227.83612674,318.27726074)(220.74850561,324.72055275)(220.74850561,332.72410381)
\lineto(220.74850561,360.1731022)
\curveto(220.74850561,368.17665326)(227.83612674,374.61994527)(236.6400328,374.61994527)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.24957877,325.50073544)
\curveto(238.85472736,325.50073544)(248.19750041,321.63476032)(248.19750041,316.83262978)
\curveto(248.19750041,312.03049925)(238.85472736,308.16452412)(227.24957877,308.16452412)
\curveto(215.64443019,308.16452412)(206.30165714,312.03049925)(206.30165714,316.83262978)
\curveto(206.30165714,321.63476032)(215.64443019,325.50073544)(227.24957877,325.50073544)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.69210847,298.05175506)
\curveto(223.29548152,298.05175506)(229.41660857,293.54145082)(229.41660857,287.93896528)
\curveto(229.41660857,282.33647974)(223.29548152,277.82617549)(215.69210847,277.82617549)
\curveto(208.08873541,277.82617549)(201.96760837,282.33647974)(201.96760837,287.93896528)
\curveto(201.96760837,293.54145082)(208.08873541,298.05175506)(215.69210847,298.05175506)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.41229429,279.2708434)
\curveto(213.81691037,279.2708434)(222.19318974,275.40486828)(222.19318974,270.60273774)
\curveto(222.19318974,265.80060721)(213.81691037,261.93463208)(203.41229429,261.93463208)
\curveto(193.00767822,261.93463208)(184.63139885,265.80060721)(184.63139885,270.60273774)
\curveto(184.63139885,275.40486828)(193.00767822,279.2708434)(203.41229429,279.2708434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.65454701,520.66334003)
\curveto(380.65454701,518.82475574)(379.94929135,517.29457914)(378.53878004,516.07281023)
\curveto(377.12826872,514.86290315)(375.28061547,514.14526219)(372.99582028,513.91988734)
\lineto(372.99582028,507.47891142)
\lineto(370.93251034,507.47891142)
\lineto(370.93251034,513.83092358)
\curveto(369.39377072,513.84278542)(367.94828805,513.99105834)(366.59606233,514.27574236)
\curveto(365.24383661,514.57228822)(364.07229622,514.95186691)(363.08144116,515.41447844)
\lineto(363.08144116,518.93744316)
\lineto(363.361212,518.93744316)
\curveto(363.58269725,518.77137749)(363.97903927,518.52820989)(364.55023807,518.20794037)
\curveto(365.12143686,517.89953268)(365.67514998,517.64450325)(366.21137743,517.44285207)
\curveto(366.81754758,517.21747722)(367.52280324,517.00396421)(368.3271444,516.80231303)
\curveto(369.14314268,516.61252368)(370.011598,516.49983626)(370.93251034,516.46425075)
\lineto(370.93251034,524.168512)
\curveto(370.46622561,524.26340667)(370.03491223,524.35237043)(369.63857021,524.43540327)
\curveto(369.24222819,524.53029794)(368.87502896,524.62519261)(368.53697253,524.72008729)
\curveto(366.63686224,525.20642248)(365.2729794,525.93592528)(364.445324,526.90859568)
\curveto(363.6176686,527.89312791)(363.2038409,529.10303499)(363.2038409,530.53831691)
\curveto(363.2038409,532.29386836)(363.87995376,533.77659762)(365.23217949,534.9865047)
\curveto(366.59606233,536.19641178)(368.49617261,536.90219091)(370.93251034,537.10384209)
\lineto(370.93251034,541.9434704)
\lineto(372.99582028,541.9434704)
\lineto(372.99582028,537.13942759)
\curveto(374.17318923,537.11570392)(375.37970098,536.97336191)(376.61535552,536.71240156)
\curveto(377.85101006,536.45144121)(378.88849359,536.14896444)(379.72780611,535.80497125)
\lineto(379.72780611,532.31759203)
\lineto(379.48300662,532.31759203)
\curveto(378.60872275,532.8632364)(377.69363896,533.34364068)(376.73775526,533.75880487)
\curveto(375.79352868,534.1858309)(374.54621702,534.45272216)(372.99582028,534.55947867)
\lineto(372.99582028,526.89080293)
\curveto(373.34553383,526.83149376)(373.72439018,526.74846092)(374.13238932,526.64170441)
\curveto(374.54038846,526.54680974)(374.89593057,526.46970782)(375.19901564,526.41039865)
\curveto(376.93592627,526.03081995)(378.27649488,525.37841908)(379.22072146,524.45319602)
\curveto(380.17660516,523.52797296)(380.65454701,522.26468763)(380.65454701,520.66334003)
\closepath
\moveto(370.93251034,527.1932797)
\lineto(370.93251034,534.54168592)
\curveto(369.68519868,534.44679125)(368.63605803,534.09686714)(367.7850884,533.4919136)
\curveto(366.93411876,532.8988219)(366.50863394,532.06849351)(366.50863394,531.00092844)
\curveto(366.50863394,529.92150154)(366.82337614,529.1089659)(367.45286053,528.56332153)
\curveto(368.08234492,528.01767717)(369.24222819,527.56099655)(370.93251034,527.1932797)
\closepath
\moveto(377.34975397,520.2007285)
\curveto(377.34975397,521.3157409)(377.00586898,522.12827654)(376.318099,522.6383354)
\curveto(375.64198614,523.1602561)(374.5345599,523.56948938)(372.99582028,523.86603523)
\lineto(372.99582028,516.49983626)
\curveto(374.39467448,516.64217827)(375.46712936,517.00396421)(376.21318494,517.58519408)
\curveto(376.97089763,518.16642395)(377.34975397,519.03826875)(377.34975397,520.2007285)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.09198755,513.90209459)
\lineto(387.99853151,513.90209459)
\lineto(387.99853151,516.60659276)
\lineto(393.41909152,516.60659276)
\lineto(393.41909152,534.36375841)
\lineto(387.99853151,534.36375841)
\lineto(387.99853151,536.78357257)
\curveto(388.73292996,536.78357257)(389.51978545,536.84288174)(390.35909797,536.96150008)
\curveto(391.19841048,537.09198025)(391.83372343,537.27583868)(392.26503681,537.51307536)
\curveto(392.80126425,537.80962121)(393.22092051,538.18326899)(393.52400559,538.63401868)
\curveto(393.83874778,539.09663021)(394.01943312,539.71344559)(394.06606159,540.4844648)
\lineto(396.7763416,540.4844648)
\lineto(396.7763416,516.60659276)
\lineto(402.09198755,516.60659276)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.30965079,527.15769419)
\curveto(426.30965079,522.40109872)(425.57525234,518.90778858)(424.10645543,516.67776377)
\curveto(422.64931565,514.45960079)(420.38200613,513.3505193)(417.3045269,513.3505193)
\curveto(414.18041919,513.3505193)(411.89562401,514.47739354)(410.45014133,516.73114202)
\curveto(409.01631578,518.9848905)(408.29940301,522.44854606)(408.29940301,527.12210869)
\curveto(408.29940301,531.83125683)(409.0279729,535.30677422)(410.48511269,537.54866086)
\curveto(411.94225248,539.80240934)(414.21539055,540.92928358)(417.3045269,540.92928358)
\curveto(420.42863461,540.92928358)(422.70760124,539.78461659)(424.14142679,537.49528261)
\curveto(425.58690946,535.21781046)(426.30965079,531.77194766)(426.30965079,527.15769419)
\closepath
\moveto(421.71091762,519.07978517)
\curveto(422.11891676,520.04059374)(422.39285904,521.16746797)(422.53274446,522.46040789)
\curveto(422.684287,523.76520964)(422.76005827,525.33097174)(422.76005827,527.15769419)
\curveto(422.76005827,528.96069298)(422.684287,530.52645508)(422.53274446,531.8549805)
\curveto(422.39285904,533.18350592)(422.1130882,534.31038016)(421.69343194,535.23560322)
\curveto(421.2854328,536.14896444)(420.72589112,536.83695082)(420.01480691,537.29956235)
\curveto(419.31537981,537.76217388)(418.41195314,537.99347964)(417.3045269,537.99347964)
\curveto(416.20875778,537.99347964)(415.29950255,537.76217388)(414.57676122,537.29956235)
\curveto(413.865677,536.83695082)(413.30030676,536.13710261)(412.8806505,535.20001771)
\curveto(412.48430848,534.32224199)(412.2103662,533.177575)(412.05882366,531.76601674)
\curveto(411.91893824,530.35445848)(411.84899553,528.80648913)(411.84899553,527.12210869)
\curveto(411.84899553,525.27166257)(411.91310968,523.72369322)(412.04133798,522.47820064)
\curveto(412.16956629,521.23270806)(412.44350857,520.11769566)(412.86316482,519.13316343)
\curveto(413.24784973,518.20794037)(413.78990573,517.50216124)(414.48933283,517.01582604)
\curveto(415.20041705,516.52949084)(416.13881507,516.28632324)(417.3045269,516.28632324)
\curveto(418.40029602,516.28632324)(419.30955125,516.51762901)(420.03229259,516.98024054)
\curveto(420.75503392,517.44285207)(421.3145756,518.14270028)(421.71091762,519.07978517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.07599924,527.15769419)
\curveto(449.07599924,522.40109872)(448.34160079,518.90778858)(446.87280388,516.67776377)
\curveto(445.41566409,514.45960079)(443.14835458,513.3505193)(440.07087535,513.3505193)
\curveto(436.94676764,513.3505193)(434.66197245,514.47739354)(433.21648978,516.73114202)
\curveto(431.78266423,518.9848905)(431.06575145,522.44854606)(431.06575145,527.12210869)
\curveto(431.06575145,531.83125683)(431.79432135,535.30677422)(433.25146114,537.54866086)
\curveto(434.70860093,539.80240934)(436.981739,540.92928358)(440.07087535,540.92928358)
\curveto(443.19498305,540.92928358)(445.47394968,539.78461659)(446.90777524,537.49528261)
\curveto(448.35325791,535.21781046)(449.07599924,531.77194766)(449.07599924,527.15769419)
\closepath
\moveto(444.47726607,519.07978517)
\curveto(444.88526521,520.04059374)(445.15920749,521.16746797)(445.29909291,522.46040789)
\curveto(445.45063545,523.76520964)(445.52640672,525.33097174)(445.52640672,527.15769419)
\curveto(445.52640672,528.96069298)(445.45063545,530.52645508)(445.29909291,531.8549805)
\curveto(445.15920749,533.18350592)(444.87943665,534.31038016)(444.45978039,535.23560322)
\curveto(444.05178125,536.14896444)(443.49223957,536.83695082)(442.78115535,537.29956235)
\curveto(442.08172826,537.76217388)(441.17830159,537.99347964)(440.07087535,537.99347964)
\curveto(438.97510623,537.99347964)(438.065851,537.76217388)(437.34310966,537.29956235)
\curveto(436.63202545,536.83695082)(436.06665521,536.13710261)(435.64699895,535.20001771)
\curveto(435.25065693,534.32224199)(434.97671465,533.177575)(434.82517211,531.76601674)
\curveto(434.68528669,530.35445848)(434.61534398,528.80648913)(434.61534398,527.12210869)
\curveto(434.61534398,525.27166257)(434.67945813,523.72369322)(434.80768643,522.47820064)
\curveto(434.93591473,521.23270806)(435.20985701,520.11769566)(435.62951327,519.13316343)
\curveto(436.01419818,518.20794037)(436.55625418,517.50216124)(437.25568128,517.01582604)
\curveto(437.96676549,516.52949084)(438.90516352,516.28632324)(440.07087535,516.28632324)
\curveto(441.16664447,516.28632324)(442.0758997,516.51762901)(442.79864103,516.98024054)
\curveto(443.52138237,517.44285207)(444.08092405,518.14270028)(444.47726607,519.07978517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.71995509,520.66334003)
\curveto(471.71995509,518.82475574)(471.01469944,517.29457914)(469.60418812,516.07281023)
\curveto(468.1936768,514.86290315)(466.34602355,514.14526219)(464.06122836,513.91988734)
\lineto(464.06122836,507.47891142)
\lineto(461.99791842,507.47891142)
\lineto(461.99791842,513.83092358)
\curveto(460.45917881,513.84278542)(459.01369614,513.99105834)(457.66147041,514.27574236)
\curveto(456.30924469,514.57228822)(455.1377043,514.95186691)(454.14684924,515.41447844)
\lineto(454.14684924,518.93744316)
\lineto(454.42662008,518.93744316)
\curveto(454.64810533,518.77137749)(455.04444735,518.52820989)(455.61564615,518.20794037)
\curveto(456.18684495,517.89953268)(456.74055807,517.64450325)(457.27678551,517.44285207)
\curveto(457.88295566,517.21747722)(458.58821132,517.00396421)(459.39255248,516.80231303)
\curveto(460.20855076,516.61252368)(461.07700608,516.49983626)(461.99791842,516.46425075)
\lineto(461.99791842,524.168512)
\curveto(461.53163369,524.26340667)(461.10032031,524.35237043)(460.70397829,524.43540327)
\curveto(460.30763627,524.53029794)(459.94043704,524.62519261)(459.60238061,524.72008729)
\curveto(457.70227033,525.20642248)(456.33838748,525.93592528)(455.51073208,526.90859568)
\curveto(454.68307668,527.89312791)(454.26924898,529.10303499)(454.26924898,530.53831691)
\curveto(454.26924898,532.29386836)(454.94536185,533.77659762)(456.29758757,534.9865047)
\curveto(457.66147041,536.19641178)(459.5615807,536.90219091)(461.99791842,537.10384209)
\lineto(461.99791842,541.9434704)
\lineto(464.06122836,541.9434704)
\lineto(464.06122836,537.13942759)
\curveto(465.23859731,537.11570392)(466.44510906,536.97336191)(467.6807636,536.71240156)
\curveto(468.91641814,536.45144121)(469.95390167,536.14896444)(470.79321419,535.80497125)
\lineto(470.79321419,532.31759203)
\lineto(470.5484147,532.31759203)
\curveto(469.67413083,532.8632364)(468.75904704,533.34364068)(467.80316334,533.75880487)
\curveto(466.85893676,534.1858309)(465.6116251,534.45272216)(464.06122836,534.55947867)
\lineto(464.06122836,526.89080293)
\curveto(464.41094191,526.83149376)(464.78979826,526.74846092)(465.1977974,526.64170441)
\curveto(465.60579654,526.54680974)(465.96133865,526.46970782)(466.26442372,526.41039865)
\curveto(468.00133435,526.03081995)(469.34190296,525.37841908)(470.28612954,524.45319602)
\curveto(471.24201324,523.52797296)(471.71995509,522.26468763)(471.71995509,520.66334003)
\closepath
\moveto(461.99791842,527.1932797)
\lineto(461.99791842,534.54168592)
\curveto(460.75060676,534.44679125)(459.70146612,534.09686714)(458.85049648,533.4919136)
\curveto(457.99952684,532.8988219)(457.57404202,532.06849351)(457.57404202,531.00092844)
\curveto(457.57404202,529.92150154)(457.88878422,529.1089659)(458.51826861,528.56332153)
\curveto(459.147753,528.01767717)(460.30763627,527.56099655)(461.99791842,527.1932797)
\closepath
\moveto(468.41516205,520.2007285)
\curveto(468.41516205,521.3157409)(468.07127706,522.12827654)(467.38350708,522.6383354)
\curveto(466.70739422,523.1602561)(465.59996798,523.56948938)(464.06122836,523.86603523)
\lineto(464.06122836,516.49983626)
\curveto(465.46008256,516.64217827)(466.53253745,517.00396421)(467.27859302,517.58519408)
\curveto(468.03630571,518.16642395)(468.41516205,519.03826875)(468.41516205,520.2007285)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.04791066,408.63771552)
\curveto(312.04791066,406.98095255)(311.62068297,405.6020982)(310.76622759,404.50115248)
\curveto(309.91177222,403.41089555)(308.79250629,402.76422355)(307.40842981,402.56113648)
\lineto(307.40842981,396.75712167)
\lineto(306.15852401,396.75712167)
\lineto(306.15852401,402.48097053)
\curveto(305.22639087,402.49165932)(304.35075065,402.62526924)(303.53160334,402.88180028)
\curveto(302.71245604,403.14902012)(302.00276376,403.49106151)(301.40252651,403.90792445)
\lineto(301.40252651,407.08249608)
\lineto(301.57200527,407.08249608)
\curveto(301.70617594,406.93285298)(301.94627084,406.71373271)(302.29228996,406.42513529)
\curveto(302.63830908,406.14722666)(302.97373578,405.9174176)(303.29857006,405.73570812)
\curveto(303.66577402,405.53262104)(304.09300171,405.34022276)(304.58025312,405.15851327)
\curveto(305.07456615,404.98749258)(305.60065645,404.88594904)(306.15852401,404.85388266)
\lineto(306.15852401,411.79625397)
\curveto(305.87605942,411.88176431)(305.61477968,411.96193027)(305.37468478,412.03675182)
\curveto(305.13458988,412.12226217)(304.91214901,412.20777251)(304.70736219,412.29328286)
\curveto(303.55631899,412.73152339)(302.73011007,413.38888418)(302.22873543,414.26536524)
\curveto(301.72736079,415.15253509)(301.47667347,416.24279202)(301.47667347,417.53613602)
\curveto(301.47667347,419.11807744)(301.88624712,420.45417661)(302.70539442,421.54443354)
\curveto(303.53160334,422.63469046)(304.68264654,423.27067367)(306.15852401,423.45238316)
\lineto(306.15852401,427.81341086)
\lineto(307.40842981,427.81341086)
\lineto(307.40842981,423.48444954)
\curveto(308.12165289,423.46307195)(308.85253001,423.33480643)(309.60106117,423.09965297)
\curveto(310.34959233,422.86449952)(310.97807603,422.59193529)(311.48651229,422.28196028)
\lineto(311.48651229,419.13945502)
\lineto(311.33821838,419.13945502)
\curveto(310.80859728,419.63113952)(310.25426053,420.06403565)(309.67520812,420.43814342)
\curveto(309.10321733,420.82293998)(308.34762456,421.06343783)(307.40842981,421.15963698)
\lineto(307.40842981,414.24933205)
\curveto(307.62027825,414.19588808)(307.84978073,414.12106653)(308.09693724,414.02486739)
\curveto(308.34409375,413.93935704)(308.559473,413.86987988)(308.74307498,413.81643592)
\curveto(309.79525557,413.47439453)(310.60734126,412.88651089)(311.17933205,412.05278501)
\curveto(311.75838446,411.21905912)(312.04791066,410.08070263)(312.04791066,408.63771552)
\closepath
\moveto(306.15852401,414.52189628)
\lineto(306.15852401,421.14360378)
\curveto(305.40293124,421.05809344)(304.76738591,420.74277403)(304.25188804,420.19764557)
\curveto(303.73639017,419.6632059)(303.47864123,418.91499036)(303.47864123,417.95299896)
\curveto(303.47864123,416.98031876)(303.66930483,416.24813641)(304.05063202,415.75645192)
\curveto(304.43195922,415.26476742)(305.13458988,414.85324888)(306.15852401,414.52189628)
\closepath
\moveto(310.0459429,408.22085258)
\curveto(310.0459429,409.22559916)(309.83762526,409.9577815)(309.42099,410.41739962)
\curveto(309.01141634,410.88770653)(308.34056295,411.2564699)(307.40842981,411.52368974)
\lineto(307.40842981,404.88594904)
\curveto(308.25582357,405.01421456)(308.90549212,405.34022276)(309.35743546,405.86397364)
\curveto(309.81644042,406.38772451)(310.0459429,407.17335083)(310.0459429,408.22085258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.91339169,415.91678382)
\curveto(325.91339169,413.83246911)(325.75450536,411.94055268)(325.4367327,410.24103453)
\curveto(325.12602165,408.54151638)(324.65289347,407.09318488)(324.01734815,405.89604002)
\curveto(323.37474121,404.67751757)(322.56971713,403.73690375)(321.60227592,403.07419856)
\curveto(320.63483471,402.41149337)(319.49791474,402.08014078)(318.19151603,402.08014078)
\curveto(317.82431206,402.08014078)(317.47829294,402.11220716)(317.15345867,402.17633992)
\curveto(316.82862439,402.22978389)(316.53909819,402.32063863)(316.28488006,402.44890415)
\lineto(316.28488006,405.51124346)
\lineto(316.39080428,405.51124346)
\curveto(316.59559111,405.35091155)(316.88511731,405.19592405)(317.25938289,405.04628094)
\curveto(317.63364847,404.90732663)(318.05028373,404.83784947)(318.50928869,404.83784947)
\curveto(320.06990553,404.83784947)(321.29156488,405.54330984)(322.17426671,406.95423056)
\curveto(323.06403016,408.37584008)(323.57952804,410.33188927)(323.72076033,412.82237813)
\curveto(323.06403016,412.2238057)(322.44613888,411.79625397)(321.86708647,411.53972293)
\curveto(321.28803407,411.28319188)(320.65601955,411.15492636)(319.97104293,411.15492636)
\curveto(319.32137438,411.15492636)(318.73172955,411.2511255)(318.20210845,411.44352379)
\curveto(317.67954896,411.63592207)(317.15345867,412.01002984)(316.62383756,412.56584709)
\curveto(316.00241547,413.21786349)(315.53281809,414.04624498)(315.21504543,415.05099155)
\curveto(314.90433439,416.05573813)(314.74897886,417.25822739)(314.74897886,418.65845932)
\curveto(314.74897886,421.09550421)(315.27859997,423.07827539)(316.33784217,424.60677284)
\curveto(317.39708437,426.1352703)(318.68935986,426.89951902)(320.21466864,426.89951902)
\curveto(320.97732302,426.89951902)(321.68348449,426.71780954)(322.33315304,426.35439056)
\curveto(322.98282159,426.00166038)(323.55128158,425.46722071)(324.03853299,424.75107155)
\curveto(324.63877024,423.8639017)(325.101306,422.72020081)(325.42614028,421.31996888)
\curveto(325.75097455,419.93042574)(325.91339169,418.12936405)(325.91339169,415.91678382)
\closepath
\moveto(323.77372244,416.60621099)
\curveto(323.77372244,418.26297397)(323.6607366,419.59372874)(323.43476493,420.59847532)
\curveto(323.20879326,421.6032219)(322.89808222,422.38350382)(322.5026318,422.93932107)
\curveto(322.1707359,423.42031678)(321.81412436,423.76235816)(321.43279717,423.96544524)
\curveto(321.05146998,424.17922111)(320.63836552,424.28610904)(320.19348379,424.28610904)
\curveto(319.17661128,424.28610904)(318.3715872,423.80511334)(317.77841157,422.84312193)
\curveto(317.19229755,421.88113053)(316.89924054,420.52899817)(316.89924054,418.78672484)
\curveto(316.89924054,417.77128947)(316.99457234,416.94290798)(317.18523593,416.30158038)
\curveto(317.37589953,415.66025278)(317.697203,415.09909112)(318.14914634,414.61809542)
\curveto(318.466919,414.28674283)(318.81646893,414.06227817)(319.19779612,413.94470144)
\curveto(319.57912331,413.8378135)(320.00282019,413.78436954)(320.46888676,413.78436954)
\curveto(321.01969271,413.78436954)(321.57756027,413.89660187)(322.14248945,414.12106653)
\curveto(322.70741862,414.34553119)(323.23703972,414.67153939)(323.73135275,415.09909112)
\curveto(323.73841437,415.32355579)(323.74547598,415.54267605)(323.7525376,415.75645192)
\curveto(323.76666083,415.98091658)(323.77372244,416.2641696)(323.77372244,416.60621099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.70472577,414.4898299)
\curveto(339.70472577,410.20362375)(339.25984404,407.0557741)(338.37008059,405.04628094)
\curveto(337.48737875,403.04747658)(336.1138947,402.0480744)(334.24962842,402.0480744)
\curveto(332.35711568,402.0480744)(330.9730392,403.06350977)(330.09739898,405.09438051)
\curveto(329.22882037,407.12525126)(328.79453107,410.24637893)(328.79453107,414.45776352)
\curveto(328.79453107,418.7012145)(329.23588199,421.83303096)(330.11858382,423.85321291)
\curveto(331.00128566,425.88408365)(332.37830053,426.89951902)(334.24962842,426.89951902)
\curveto(336.14214116,426.89951902)(337.52268683,425.86805046)(338.39126544,423.80511334)
\curveto(339.26690566,421.75286501)(339.70472577,418.64777053)(339.70472577,414.4898299)
\closepath
\moveto(336.91891877,407.2107616)
\curveto(337.16607529,408.07655387)(337.33202323,409.09198924)(337.41676261,410.25706772)
\curveto(337.5085636,411.43283499)(337.55446409,412.84375572)(337.55446409,414.4898299)
\curveto(337.55446409,416.1145265)(337.5085636,417.52544722)(337.41676261,418.72259208)
\curveto(337.33202323,419.91973694)(337.16254448,420.93517231)(336.90832635,421.7688982)
\curveto(336.66116984,422.59193529)(336.32221233,423.21188531)(335.89145383,423.62874825)
\curveto(335.46775695,424.04561119)(334.92048181,424.25404266)(334.24962842,424.25404266)
\curveto(333.58583664,424.25404266)(333.03503069,424.04561119)(332.59721058,423.62874825)
\curveto(332.16645208,423.21188531)(331.82396377,422.5812465)(331.56974564,421.73683182)
\curveto(331.32965074,420.94586111)(331.1637028,419.91439255)(331.07190181,418.64242613)
\curveto(330.98716243,417.37045972)(330.94479274,415.97557218)(330.94479274,414.45776352)
\curveto(330.94479274,412.79031175)(330.98363162,411.39542422)(331.06130939,410.27310091)
\curveto(331.13898715,409.1507776)(331.30493509,408.14603103)(331.55915322,407.25886117)
\curveto(331.79218651,406.42513529)(332.12055159,405.78915208)(332.54424847,405.35091155)
\curveto(332.97500697,404.91267103)(333.54346695,404.69355076)(334.24962842,404.69355076)
\curveto(334.9134202,404.69355076)(335.46422615,404.90198223)(335.90204626,405.31884517)
\curveto(336.33986637,405.73570812)(336.67882387,406.36634693)(336.91891877,407.2107616)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.91741216,413.51180531)
\lineto(354.8201126,413.51180531)
\lineto(350.00056057,423.56461549)
\lineto(345.19160097,413.47973893)
\lineto(343.10489383,413.47973893)
\lineto(349.34383041,426.41852332)
\lineto(350.67847558,426.41852332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.05632807,397.67101351)
\lineto(367.22383906,397.67101351)
\lineto(359.62907246,427.49274706)
\lineto(361.49333873,427.49274706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.44749492,403.6674266)
\curveto(378.78370314,403.18643089)(378.15168863,402.81232313)(377.55145138,402.54510329)
\curveto(376.95827574,402.27788346)(376.32626123,402.14427354)(375.65540783,402.14427354)
\curveto(374.80095246,402.14427354)(374.01711323,402.33132742)(373.30389014,402.70543519)
\curveto(372.59066706,403.09023175)(371.97983739,403.6674266)(371.47140113,404.43701972)
\curveto(370.95590326,405.20661284)(370.55692203,406.17929304)(370.27445744,407.35506031)
\curveto(369.99199285,408.53082759)(369.85076056,409.90433754)(369.85076056,411.47559017)
\curveto(369.85076056,414.40431955)(370.38038166,416.70241013)(371.43962386,418.3698619)
\curveto(372.50592768,420.03731367)(373.91118901,420.87103955)(375.65540783,420.87103955)
\curveto(376.33332284,420.87103955)(376.99711463,420.72674084)(377.64678318,420.43814342)
\curveto(378.30351334,420.149546)(378.90375059,419.79681582)(379.44749492,419.37995288)
\lineto(379.44749492,416.02901615)
\lineto(379.3415707,416.02901615)
\curveto(378.73427184,416.74516531)(378.10578813,417.29563817)(377.45611958,417.68043473)
\curveto(376.81351264,418.06523129)(376.18502894,418.25762957)(375.57066846,418.25762957)
\curveto(374.44081011,418.25762957)(373.54751585,417.68043473)(372.89078568,416.52604504)
\curveto(372.24111713,415.38234415)(371.91628286,413.69885919)(371.91628286,411.47559017)
\curveto(371.91628286,409.3164539)(372.23405552,407.65434653)(372.86960084,406.48926805)
\curveto(373.51220778,405.33487836)(374.41256365,404.75768352)(375.57066846,404.75768352)
\curveto(375.9731805,404.75768352)(376.38275415,404.83784947)(376.79938941,404.99818137)
\curveto(377.21602468,405.15851327)(377.59029026,405.36694474)(377.92218615,405.62347579)
\curveto(378.21171235,405.84794045)(378.48358452,406.0830939)(378.73780265,406.32893615)
\curveto(378.99202078,406.58546719)(379.19327679,406.80458746)(379.3415707,406.98629694)
\lineto(379.44749492,406.98629694)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.1399347,423.45238316)
\lineto(381.89434123,423.45238316)
\lineto(381.89434123,426.57885522)
\lineto(384.1399347,426.57885522)
\closepath
\moveto(384.01282563,402.54510329)
\lineto(382.02145029,402.54510329)
\lineto(382.02145029,420.45417661)
\lineto(384.01282563,420.45417661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.33612865,417.16737264)
\lineto(395.23020443,417.16737264)
\curveto(394.93361661,417.27426058)(394.64409041,417.34908213)(394.36162582,417.39183731)
\curveto(394.08622285,417.44528127)(393.75785777,417.47200326)(393.37653057,417.47200326)
\curveto(392.76217009,417.47200326)(392.16899446,417.26357179)(391.59700367,416.84670884)
\curveto(391.02501288,416.44053469)(390.47420693,415.91143942)(389.94458583,415.25942303)
\lineto(389.94458583,402.54510329)
\lineto(387.95321049,402.54510329)
\lineto(387.95321049,420.45417661)
\lineto(389.94458583,420.45417661)
\lineto(389.94458583,417.80870025)
\curveto(390.73548668,418.77069165)(391.43105573,419.44943003)(392.03129297,419.84491539)
\curveto(392.63859184,420.25108954)(393.25648312,420.45417661)(393.88496683,420.45417661)
\curveto(394.23098595,420.45417661)(394.48167327,420.43814342)(394.6370288,420.40607704)
\curveto(394.79238432,420.38469945)(395.0254176,420.33659988)(395.33612865,420.26177833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.96032517,403.6674266)
\curveto(405.29653339,403.18643089)(404.66451888,402.81232313)(404.06428163,402.54510329)
\curveto(403.47110599,402.27788346)(402.83909148,402.14427354)(402.16823808,402.14427354)
\curveto(401.31378271,402.14427354)(400.52994347,402.33132742)(399.81672039,402.70543519)
\curveto(399.10349731,403.09023175)(398.49266764,403.6674266)(397.98423138,404.43701972)
\curveto(397.46873351,405.20661284)(397.06975228,406.17929304)(396.78728769,407.35506031)
\curveto(396.5048231,408.53082759)(396.36359081,409.90433754)(396.36359081,411.47559017)
\curveto(396.36359081,414.40431955)(396.89321191,416.70241013)(397.95245411,418.3698619)
\curveto(399.01875793,420.03731367)(400.42401925,420.87103955)(402.16823808,420.87103955)
\curveto(402.84615309,420.87103955)(403.50994487,420.72674084)(404.15961343,420.43814342)
\curveto(404.81634359,420.149546)(405.41658084,419.79681582)(405.96032517,419.37995288)
\lineto(405.96032517,416.02901615)
\lineto(405.85440095,416.02901615)
\curveto(405.24710209,416.74516531)(404.61861838,417.29563817)(403.96894983,417.68043473)
\curveto(403.32634289,418.06523129)(402.69785918,418.25762957)(402.08349871,418.25762957)
\curveto(400.95364036,418.25762957)(400.0603461,417.68043473)(399.40361593,416.52604504)
\curveto(398.75394738,415.38234415)(398.4291131,413.69885919)(398.4291131,411.47559017)
\curveto(398.4291131,409.3164539)(398.74688576,407.65434653)(399.38243109,406.48926805)
\curveto(400.02503802,405.33487836)(400.9253939,404.75768352)(402.08349871,404.75768352)
\curveto(402.48601074,404.75768352)(402.8955844,404.83784947)(403.31221966,404.99818137)
\curveto(403.72885493,405.15851327)(404.10312051,405.36694474)(404.4350164,405.62347579)
\curveto(404.7245426,405.84794045)(404.99641477,406.0830939)(405.2506329,406.32893615)
\curveto(405.50485102,406.58546719)(405.70610704,406.80458746)(405.85440095,406.98629694)
\lineto(405.96032517,406.98629694)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.34877296,397.67101351)
\lineto(422.51628395,397.67101351)
\lineto(414.92151735,427.49274706)
\lineto(416.78578362,427.49274706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.40295007,411.71608802)
\curveto(436.40295007,410.26241212)(436.26524859,408.93165734)(435.98984561,407.72382369)
\curveto(435.71444264,406.52667883)(435.32605383,405.51124346)(434.82467919,404.67751757)
\curveto(434.35861262,403.88654686)(433.80780667,403.27194124)(433.17226135,402.83370071)
\curveto(432.54377764,402.40614898)(431.87645506,402.19237311)(431.17029359,402.19237311)
\curveto(430.55593311,402.19237311)(429.99806555,402.29391665)(429.49669091,402.49700372)
\curveto(429.00237788,402.70009079)(428.49747243,403.0154102)(427.98197455,403.44296194)
\lineto(427.98197455,395.93942898)
\lineto(425.99059921,395.93942898)
\lineto(425.99059921,420.45417661)
\lineto(427.98197455,420.45417661)
\lineto(427.98197455,418.57829337)
\curveto(428.51159566,419.25168736)(429.10477129,419.81284901)(429.76150146,420.26177833)
\curveto(430.42529324,420.72139645)(431.13145471,420.9512055)(431.87998586,420.9512055)
\curveto(433.30643203,420.9512055)(434.41510554,420.13351281)(435.20600638,418.49812742)
\curveto(436.00396884,416.87343083)(436.40295007,414.61275103)(436.40295007,411.71608802)
\closepath
\moveto(434.3480202,411.63592207)
\curveto(434.3480202,413.79505833)(434.10439449,415.40906613)(433.61714308,416.47794547)
\curveto(433.12989166,417.54682481)(432.38136051,418.08126448)(431.37154961,418.08126448)
\curveto(430.79955882,418.08126448)(430.22403722,417.8942106)(429.64498481,417.52010283)
\curveto(429.06593241,417.14599506)(428.51159566,416.65431056)(427.98197455,416.04504934)
\lineto(427.98197455,405.89604002)
\curveto(428.54690373,405.51124346)(429.03062434,405.24936802)(429.43313637,405.1104137)
\curveto(429.84271003,404.97145939)(430.30524579,404.90198223)(430.82074366,404.90198223)
\curveto(431.92941717,404.90198223)(432.79446497,405.46848828)(433.41588706,406.60150038)
\curveto(434.03730915,407.73451248)(434.3480202,409.41265304)(434.3480202,411.63592207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.77217928,402.54510329)
\lineto(454.78080393,402.54510329)
\lineto(454.78080393,412.74221218)
\curveto(454.78080393,413.51180531)(454.75608828,414.25467645)(454.70665698,414.9708256)
\curveto(454.66428729,415.68697476)(454.56895549,416.25882521)(454.42066158,416.68637694)
\curveto(454.25824445,417.14599506)(454.02521116,417.49338084)(453.72156173,417.7285343)
\curveto(453.4179123,417.96368775)(452.98009219,418.08126448)(452.4081014,418.08126448)
\curveto(451.85023384,418.08126448)(451.29236628,417.86748861)(450.73449872,417.43993688)
\curveto(450.17663115,417.02307393)(449.61876359,416.48863426)(449.06089603,415.83661787)
\curveto(449.08208088,415.59077562)(449.09973491,415.3021782)(449.11385814,414.9708256)
\curveto(449.12798137,414.6501618)(449.13504299,414.329498)(449.13504299,414.0088342)
\lineto(449.13504299,402.54510329)
\lineto(447.14366764,402.54510329)
\lineto(447.14366764,412.74221218)
\curveto(447.14366764,413.53318289)(447.11895199,414.28139843)(447.06952069,414.98685879)
\curveto(447.027151,415.70300795)(446.9318192,416.2748584)(446.7835253,416.70241013)
\curveto(446.62110816,417.16202825)(446.38807487,417.50406964)(446.08442544,417.7285343)
\curveto(445.78077601,417.96368775)(445.3429559,418.08126448)(444.77096511,418.08126448)
\curveto(444.22722078,418.08126448)(443.67994564,417.87817741)(443.12913969,417.47200326)
\curveto(442.58539536,417.06582911)(442.04165103,416.54742263)(441.4979067,415.91678382)
\lineto(441.4979067,402.54510329)
\lineto(439.50653136,402.54510329)
\lineto(439.50653136,420.45417661)
\lineto(441.4979067,420.45417661)
\lineto(441.4979067,418.46606104)
\curveto(442.11932879,419.24634296)(442.73722008,419.85560418)(443.35158056,420.29384471)
\curveto(443.97300265,420.73208524)(444.63326362,420.9512055)(445.33236348,420.9512055)
\curveto(446.13738755,420.9512055)(446.81883337,420.69467446)(447.37670093,420.18161238)
\curveto(447.9416301,419.6685503)(448.36179618,418.95774554)(448.63719915,418.0491981)
\curveto(449.44222323,419.07532226)(450.17663115,419.81284901)(450.84042294,420.26177833)
\curveto(451.50421472,420.72139645)(452.21390699,420.9512055)(452.96949977,420.9512055)
\curveto(454.26883687,420.9512055)(455.22568566,420.35263307)(455.84004614,419.15548821)
\curveto(456.46146823,417.96903215)(456.77217928,416.30692478)(456.77217928,414.1691661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.6349352,414.4898299)
\curveto(478.6349352,410.20362375)(478.19005348,407.0557741)(477.30029003,405.04628094)
\curveto(476.41758819,403.04747658)(475.04410413,402.0480744)(473.17983785,402.0480744)
\curveto(471.28732512,402.0480744)(469.90324864,403.06350977)(469.02760842,405.09438051)
\curveto(468.15902981,407.12525126)(467.72474051,410.24637893)(467.72474051,414.45776352)
\curveto(467.72474051,418.7012145)(468.16609142,421.83303096)(469.04879326,423.85321291)
\curveto(469.9314951,425.88408365)(471.30850996,426.89951902)(473.17983785,426.89951902)
\curveto(475.07235059,426.89951902)(476.45289626,425.86805046)(477.32147487,423.80511334)
\curveto(478.19711509,421.75286501)(478.6349352,418.64777053)(478.6349352,414.4898299)
\closepath
\moveto(475.84912821,407.2107616)
\curveto(476.09628472,408.07655387)(476.26223267,409.09198924)(476.34697204,410.25706772)
\curveto(476.43877303,411.43283499)(476.48467353,412.84375572)(476.48467353,414.4898299)
\curveto(476.48467353,416.1145265)(476.43877303,417.52544722)(476.34697204,418.72259208)
\curveto(476.26223267,419.91973694)(476.09275391,420.93517231)(475.83853579,421.7688982)
\curveto(475.59137927,422.59193529)(475.25242177,423.21188531)(474.82166327,423.62874825)
\curveto(474.39796639,424.04561119)(473.85069125,424.25404266)(473.17983785,424.25404266)
\curveto(472.51604607,424.25404266)(471.96524013,424.04561119)(471.52742002,423.62874825)
\curveto(471.09666152,423.21188531)(470.75417321,422.5812465)(470.49995508,421.73683182)
\curveto(470.25986018,420.94586111)(470.09391223,419.91439255)(470.00211124,418.64242613)
\curveto(469.91737187,417.37045972)(469.87500218,415.97557218)(469.87500218,414.45776352)
\curveto(469.87500218,412.79031175)(469.91384106,411.39542422)(469.99151882,410.27310091)
\curveto(470.06919658,409.1507776)(470.23514453,408.14603103)(470.48936266,407.25886117)
\curveto(470.72239594,406.42513529)(471.05076102,405.78915208)(471.47445791,405.35091155)
\curveto(471.9052164,404.91267103)(472.47367639,404.69355076)(473.17983785,404.69355076)
\curveto(473.84362964,404.69355076)(474.39443558,404.90198223)(474.83225569,405.31884517)
\curveto(475.2700758,405.73570812)(475.60903331,406.36634693)(475.84912821,407.2107616)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.27638733,402.54510329)
\lineto(482.74479847,402.54510329)
\lineto(482.74479847,407.11456246)
\lineto(485.27638733,407.11456246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(500.21169747,410.1288022)
\curveto(500.21169747,409.01716769)(500.07752679,407.95363274)(499.80918543,406.93819737)
\curveto(499.54084407,405.922762)(499.17364011,405.06765853)(498.70757354,404.37288696)
\curveto(498.19913728,403.62467142)(497.59183842,403.04747658)(496.88567695,402.64130243)
\curveto(496.1865771,402.24581708)(495.37449141,402.0480744)(494.44941988,402.0480744)
\curveto(493.58790289,402.0480744)(492.75816316,402.18702871)(491.9602007,402.46493734)
\curveto(491.16223824,402.73215717)(490.48785404,403.05816537)(489.93704809,403.44296194)
\lineto(489.93704809,406.82596504)
\lineto(490.085342,406.82596504)
\curveto(490.66439441,406.27014779)(491.34230942,405.79449648)(492.11908703,405.39901113)
\curveto(492.89586465,405.01421456)(493.65851904,404.82181628)(494.40705019,404.82181628)
\curveto(494.90842484,404.82181628)(495.39214544,404.92870422)(495.85821201,405.14248008)
\curveto(496.3313402,405.35625595)(496.75150627,405.73036372)(497.11871023,406.26480339)
\curveto(497.42942128,406.72442151)(497.66245457,407.27489436)(497.81781009,407.91622197)
\curveto(497.98022723,408.55754957)(498.0614358,409.30042071)(498.0614358,410.14483539)
\curveto(498.0614358,410.96787248)(497.966104,411.66264405)(497.7754404,412.2291501)
\curveto(497.59183842,412.79565615)(497.33408948,413.24992987)(497.00219359,413.59197126)
\curveto(496.63498963,413.99814541)(496.1865771,414.28139843)(495.65695599,414.44173033)
\curveto(495.13439651,414.61275103)(494.54828249,414.69826137)(493.89861394,414.69826137)
\curveto(493.27719184,414.69826137)(492.67695459,414.63412861)(492.09790219,414.50586309)
\curveto(491.5259114,414.37759757)(491.03159837,414.24933205)(490.6149631,414.12106653)
\lineto(490.6149631,426.41852332)
\lineto(500.10577325,426.41852332)
\lineto(500.10577325,423.61271506)
\lineto(492.65930056,423.61271506)
\lineto(492.65930056,417.26357179)
\curveto(492.96294999,417.30632696)(493.27366103,417.33839334)(493.5914337,417.35977093)
\curveto(493.90920636,417.38114851)(494.18460933,417.39183731)(494.41764262,417.39183731)
\curveto(495.27209799,417.39183731)(496.02062915,417.27960498)(496.66323609,417.05514031)
\curveto(497.30584302,416.84136445)(497.89548785,416.45656788)(498.43217057,415.90075063)
\curveto(498.99709974,415.31286699)(499.43491985,414.55396266)(499.7456309,413.62403764)
\curveto(500.05634195,412.69411261)(500.21169747,411.52903413)(500.21169747,410.1288022)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.53031101,413.51180531)
\lineto(515.43301145,413.51180531)
\lineto(510.61345942,423.56461549)
\lineto(505.80449982,413.47973893)
\lineto(503.71779268,413.47973893)
\lineto(509.95672926,426.41852332)
\lineto(511.29137443,426.41852332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(529.66922399,397.67101351)
\lineto(527.83673498,397.67101351)
\lineto(520.24196838,427.49274706)
\lineto(522.10623466,427.49274706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(540.06037913,403.6674266)
\curveto(539.39658735,403.18643089)(538.76457283,402.81232313)(538.16433558,402.54510329)
\curveto(537.57115995,402.27788346)(536.93914543,402.14427354)(536.26829204,402.14427354)
\curveto(535.41383666,402.14427354)(534.62999743,402.33132742)(533.91677435,402.70543519)
\curveto(533.20355126,403.09023175)(532.59272159,403.6674266)(532.08428533,404.43701972)
\curveto(531.56878746,405.20661284)(531.16980623,406.17929304)(530.88734164,407.35506031)
\curveto(530.60487705,408.53082759)(530.46364476,409.90433754)(530.46364476,411.47559017)
\curveto(530.46364476,414.40431955)(530.99326586,416.70241013)(532.05250807,418.3698619)
\curveto(533.11881188,420.03731367)(534.52407321,420.87103955)(536.26829204,420.87103955)
\curveto(536.94620705,420.87103955)(537.60999883,420.72674084)(538.25966738,420.43814342)
\curveto(538.91639755,420.149546)(539.5166348,419.79681582)(540.06037913,419.37995288)
\lineto(540.06037913,416.02901615)
\lineto(539.95445491,416.02901615)
\curveto(539.34715604,416.74516531)(538.71867234,417.29563817)(538.06900378,417.68043473)
\curveto(537.42639685,418.06523129)(536.79791314,418.25762957)(536.18355266,418.25762957)
\curveto(535.05369431,418.25762957)(534.16040005,417.68043473)(533.50366989,416.52604504)
\curveto(532.85400133,415.38234415)(532.52916706,413.69885919)(532.52916706,411.47559017)
\curveto(532.52916706,409.3164539)(532.84693972,407.65434653)(533.48248504,406.48926805)
\curveto(534.12509198,405.33487836)(535.02544785,404.75768352)(536.18355266,404.75768352)
\curveto(536.5860647,404.75768352)(536.99563835,404.83784947)(537.41227362,404.99818137)
\curveto(537.82890888,405.15851327)(538.20317446,405.36694474)(538.53507035,405.62347579)
\curveto(538.82459656,405.84794045)(539.09646872,406.0830939)(539.35068685,406.32893615)
\curveto(539.60490498,406.58546719)(539.806161,406.80458746)(539.95445491,406.98629694)
\lineto(540.06037913,406.98629694)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.75284234,423.45238316)
\lineto(542.50724887,423.45238316)
\lineto(542.50724887,426.57885522)
\lineto(544.75284234,426.57885522)
\closepath
\moveto(544.62573328,402.54510329)
\lineto(542.63435793,402.54510329)
\lineto(542.63435793,420.45417661)
\lineto(544.62573328,420.45417661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(555.94901285,417.16737264)
\lineto(555.84308863,417.16737264)
\curveto(555.54650082,417.27426058)(555.25697461,417.34908213)(554.97451003,417.39183731)
\curveto(554.69910705,417.44528127)(554.37074197,417.47200326)(553.98941478,417.47200326)
\curveto(553.3750543,417.47200326)(552.78187866,417.26357179)(552.20988787,416.84670884)
\curveto(551.63789708,416.44053469)(551.08709114,415.91143942)(550.55747004,415.25942303)
\lineto(550.55747004,402.54510329)
\lineto(548.56609469,402.54510329)
\lineto(548.56609469,420.45417661)
\lineto(550.55747004,420.45417661)
\lineto(550.55747004,417.80870025)
\curveto(551.34837088,418.77069165)(552.04393993,419.44943003)(552.64417718,419.84491539)
\curveto(553.25147604,420.25108954)(553.86936733,420.45417661)(554.49785103,420.45417661)
\curveto(554.84387015,420.45417661)(555.09455748,420.43814342)(555.249913,420.40607704)
\curveto(555.40526852,420.38469945)(555.63830181,420.33659988)(555.94901285,420.26177833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(566.57321523,403.6674266)
\curveto(565.90942345,403.18643089)(565.27740894,402.81232313)(564.67717169,402.54510329)
\curveto(564.08399606,402.27788346)(563.45198154,402.14427354)(562.78112815,402.14427354)
\curveto(561.92667277,402.14427354)(561.14283354,402.33132742)(560.42961045,402.70543519)
\curveto(559.71638737,403.09023175)(559.1055577,403.6674266)(558.59712144,404.43701972)
\curveto(558.08162357,405.20661284)(557.68264234,406.17929304)(557.40017775,407.35506031)
\curveto(557.11771316,408.53082759)(556.97648087,409.90433754)(556.97648087,411.47559017)
\curveto(556.97648087,414.40431955)(557.50610197,416.70241013)(558.56534417,418.3698619)
\curveto(559.63164799,420.03731367)(561.03690932,420.87103955)(562.78112815,420.87103955)
\curveto(563.45904316,420.87103955)(564.12283494,420.72674084)(564.77250349,420.43814342)
\curveto(565.42923365,420.149546)(566.0294709,419.79681582)(566.57321523,419.37995288)
\lineto(566.57321523,416.02901615)
\lineto(566.46729101,416.02901615)
\curveto(565.85999215,416.74516531)(565.23150844,417.29563817)(564.58183989,417.68043473)
\curveto(563.93923295,418.06523129)(563.31074925,418.25762957)(562.69638877,418.25762957)
\curveto(561.56653042,418.25762957)(560.67323616,417.68043473)(560.01650599,416.52604504)
\curveto(559.36683744,415.38234415)(559.04200317,413.69885919)(559.04200317,411.47559017)
\curveto(559.04200317,409.3164539)(559.35977583,407.65434653)(559.99532115,406.48926805)
\curveto(560.63792809,405.33487836)(561.53828396,404.75768352)(562.69638877,404.75768352)
\curveto(563.09890081,404.75768352)(563.50847446,404.83784947)(563.92510973,404.99818137)
\curveto(564.34174499,405.15851327)(564.71601057,405.36694474)(565.04790646,405.62347579)
\curveto(565.33743266,405.84794045)(565.60930483,406.0830939)(565.86352296,406.32893615)
\curveto(566.11774109,406.58546719)(566.31899711,406.80458746)(566.46729101,406.98629694)
\lineto(566.57321523,406.98629694)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(579.45359725,408.63771552)
\curveto(579.45359725,406.98095255)(579.02636956,405.6020982)(578.17191418,404.50115248)
\curveto(577.3174588,403.41089555)(576.19819287,402.76422355)(574.81411639,402.56113648)
\lineto(574.81411639,396.75712167)
\lineto(573.56421059,396.75712167)
\lineto(573.56421059,402.48097053)
\curveto(572.63207745,402.49165932)(571.75643723,402.62526924)(570.93728993,402.88180028)
\curveto(570.11814262,403.14902012)(569.40845035,403.49106151)(568.8082131,403.90792445)
\lineto(568.8082131,407.08249608)
\lineto(568.97769185,407.08249608)
\curveto(569.11186253,406.93285298)(569.35195743,406.71373271)(569.69797655,406.42513529)
\curveto(570.04399567,406.14722666)(570.37942237,405.9174176)(570.70425664,405.73570812)
\curveto(571.07146061,405.53262104)(571.4986883,405.34022276)(571.98593971,405.15851327)
\curveto(572.48025274,404.98749258)(573.00634303,404.88594904)(573.56421059,404.85388266)
\lineto(573.56421059,411.79625397)
\curveto(573.281746,411.88176431)(573.02046626,411.96193027)(572.78037136,412.03675182)
\curveto(572.54027646,412.12226217)(572.3178356,412.20777251)(572.11304877,412.29328286)
\curveto(570.96200558,412.73152339)(570.13579666,413.38888418)(569.63442202,414.26536524)
\curveto(569.13304737,415.15253509)(568.88236005,416.24279202)(568.88236005,417.53613602)
\curveto(568.88236005,419.11807744)(569.2919337,420.45417661)(570.11108101,421.54443354)
\curveto(570.93728993,422.63469046)(572.08833312,423.27067367)(573.56421059,423.45238316)
\lineto(573.56421059,427.81341086)
\lineto(574.81411639,427.81341086)
\lineto(574.81411639,423.48444954)
\curveto(575.52733948,423.46307195)(576.2582166,423.33480643)(577.00674775,423.09965297)
\curveto(577.75527891,422.86449952)(578.38376262,422.59193529)(578.89219888,422.28196028)
\lineto(578.89219888,419.13945502)
\lineto(578.74390497,419.13945502)
\curveto(578.21428387,419.63113952)(577.65994711,420.06403565)(577.08089471,420.43814342)
\curveto(576.50890392,420.82293998)(575.75331115,421.06343783)(574.81411639,421.15963698)
\lineto(574.81411639,414.24933205)
\curveto(575.02596483,414.19588808)(575.25546731,414.12106653)(575.50262383,414.02486739)
\curveto(575.74978034,413.93935704)(575.96515959,413.86987988)(576.14876157,413.81643592)
\curveto(577.20094216,413.47439453)(578.01302785,412.88651089)(578.58501864,412.05278501)
\curveto(579.16407104,411.21905912)(579.45359725,410.08070263)(579.45359725,408.63771552)
\closepath
\moveto(573.56421059,414.52189628)
\lineto(573.56421059,421.14360378)
\curveto(572.80861782,421.05809344)(572.1730725,420.74277403)(571.65757463,420.19764557)
\curveto(571.14207675,419.6632059)(570.88432782,418.91499036)(570.88432782,417.95299896)
\curveto(570.88432782,416.98031876)(571.07499141,416.24813641)(571.45631861,415.75645192)
\curveto(571.8376458,415.26476742)(572.54027646,414.85324888)(573.56421059,414.52189628)
\closepath
\moveto(577.45162948,408.22085258)
\curveto(577.45162948,409.22559916)(577.24331185,409.9577815)(576.82667658,410.41739962)
\curveto(576.41710293,410.88770653)(575.74624953,411.2564699)(574.81411639,411.52368974)
\lineto(574.81411639,404.88594904)
\curveto(575.66151016,405.01421456)(576.31117871,405.34022276)(576.76312205,405.86397364)
\curveto(577.222127,406.38772451)(577.45162948,407.17335083)(577.45162948,408.22085258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(645.6306313,313.58215532)
\curveto(645.6306313,312.07556058)(645.15101476,310.82168495)(644.19178166,309.82052845)
\curveto(643.23254857,308.82909191)(641.97603249,308.24103396)(640.42223343,308.0563546)
\lineto(640.42223343,302.77841302)
\lineto(639.01905774,302.77841302)
\lineto(639.01905774,307.98345486)
\curveto(637.97262164,307.99317482)(636.98960591,308.1146744)(636.07001054,308.34795359)
\curveto(635.15041518,308.59095274)(634.35369678,308.90199165)(633.67985535,309.28107033)
\lineto(633.67985535,312.16790025)
\lineto(633.87011646,312.16790025)
\curveto(634.02073984,312.03182073)(634.29027641,311.83256142)(634.67872618,311.57012234)
\curveto(635.06717594,311.31740322)(635.44373439,311.10842395)(635.80840152,310.94318453)
\curveto(636.22063392,310.75850517)(636.70025047,310.58354578)(637.24725116,310.41830636)
\curveto(637.8021794,310.2627869)(638.39278159,310.17044722)(639.01905774,310.14128733)
\lineto(639.01905774,316.45440529)
\curveto(638.70195589,316.53216502)(638.40863668,316.60506477)(638.13910011,316.67310453)
\curveto(637.86956354,316.75086426)(637.61984583,316.82862399)(637.38994699,316.90638371)
\curveto(636.09775695,317.30490232)(635.17023404,317.90268024)(634.60737826,318.69971745)
\curveto(634.04452248,319.50647464)(633.76309459,320.49791118)(633.76309459,321.67402707)
\curveto(633.76309459,323.11258205)(634.22289227,324.32757781)(635.14248763,325.31901435)
\curveto(636.07001054,326.31045089)(637.36220058,326.88878887)(639.01905774,327.0540283)
\lineto(639.01905774,331.01977445)
\lineto(640.42223343,331.01977445)
\lineto(640.42223343,327.08318819)
\curveto(641.2229156,327.06374826)(642.04341663,326.94710867)(642.88373653,326.73326942)
\curveto(643.72405643,326.51943016)(644.42960805,326.27157103)(645.00039138,325.98969201)
\lineto(645.00039138,323.13202198)
\lineto(644.83391291,323.13202198)
\curveto(644.23934694,323.57914042)(643.61703456,323.97279905)(642.96697577,324.31299786)
\curveto(642.32484452,324.66291664)(641.47659708,324.88161588)(640.42223343,324.96909557)
\lineto(640.42223343,318.68513751)
\curveto(640.66005981,318.63653768)(640.91770507,318.56849791)(641.19516918,318.48101822)
\curveto(641.4726333,318.40325849)(641.71442346,318.34007871)(641.92053967,318.29147888)
\curveto(643.10174405,317.98043997)(644.01341187,317.44584183)(644.65554312,316.68768448)
\curveto(645.30560191,315.92952712)(645.6306313,314.89435074)(645.6306313,313.58215532)
\closepath
\moveto(639.01905774,318.93299664)
\lineto(639.01905774,324.95451562)
\curveto(638.1708103,324.87675589)(637.45733113,324.5900169)(636.87862026,324.09429863)
\curveto(636.29990938,323.60830032)(636.01055395,322.9279027)(636.01055395,322.05310575)
\curveto(636.01055395,321.16858884)(636.22459769,320.50277116)(636.65268519,320.05565272)
\curveto(637.08077269,319.60853428)(637.86956354,319.23431559)(639.01905774,318.93299664)
\closepath
\moveto(643.38317195,313.20307664)
\curveto(643.38317195,314.11675345)(643.14930933,314.78257113)(642.6815841,315.20052967)
\curveto(642.22178642,315.62820818)(641.46866953,315.963547)(640.42223343,316.20654616)
\lineto(640.42223343,310.17044722)
\curveto(641.37353897,310.28708682)(642.10287323,310.58354578)(642.61023619,311.05982412)
\curveto(643.12552669,311.53610246)(643.38317195,312.25051996)(643.38317195,313.20307664)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(658.73486543,303.60947012)
\lineto(656.67766719,303.60947012)
\lineto(648.15159121,330.72817547)
\lineto(650.24446341,330.72817547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(670.89968528,308.04177465)
\lineto(668.67600856,308.04177465)
\lineto(668.67600856,309.7767886)
\curveto(668.4778199,309.61154918)(668.20828333,309.37826999)(667.86739884,309.07695104)
\curveto(667.5344419,308.78535206)(667.2094125,308.55207287)(666.89231066,308.37711348)
\curveto(666.51971598,308.15355426)(666.09162849,307.96887491)(665.60804816,307.82307542)
\curveto(665.12446784,307.66755596)(664.55764829,307.58979623)(663.9075895,307.58979623)
\curveto(662.71053002,307.58979623)(661.6958041,308.07579454)(660.86341174,309.04779114)
\curveto(660.03101939,310.01978775)(659.61482321,311.25908342)(659.61482321,312.76567817)
\curveto(659.61482321,314.00011386)(659.82886696,314.99641038)(660.25695445,315.75456773)
\curveto(660.6929695,316.52244505)(661.3113181,317.12508295)(662.11200027,317.56248142)
\curveto(662.92060999,317.9998799)(663.8917344,318.29633886)(665.02537352,318.45185832)
\curveto(666.15901263,318.60737778)(667.37589098,318.72401737)(668.67600856,318.8017771)
\lineto(668.67600856,319.22459562)
\curveto(668.67600856,319.84667345)(668.58484178,320.36183165)(668.40250821,320.77007023)
\curveto(668.2281022,321.1783088)(667.97442072,321.49906768)(667.64146377,321.73234687)
\curveto(667.32436192,321.95590609)(666.94383971,322.10656556)(666.49989712,322.18432529)
\curveto(666.05595453,322.26208502)(665.59219307,322.30096489)(665.10861275,322.30096489)
\curveto(664.52197433,322.30096489)(663.86795177,322.20376522)(663.14654506,322.0093659)
\curveto(662.42513835,321.82468655)(661.679949,321.5525275)(660.91097702,321.19288875)
\lineto(660.79206383,321.19288875)
\lineto(660.79206383,323.97765903)
\curveto(661.22807887,324.12345852)(661.85831879,324.28383796)(662.6827836,324.45879735)
\curveto(663.50724841,324.63375674)(664.3198219,324.72123644)(665.12050407,324.72123644)
\curveto(666.05595453,324.72123644)(666.86852802,324.62403678)(667.55822454,324.42963746)
\curveto(668.25584861,324.2449581)(668.85834212,323.92419922)(669.36570508,323.46736081)
\curveto(669.86514049,323.02024237)(670.24566271,322.44190439)(670.50727174,321.73234687)
\curveto(670.76888076,321.02278935)(670.89968528,320.14313242)(670.89968528,319.09337608)
\closepath
\moveto(668.67600856,312.05126066)
\lineto(668.67600856,316.58562483)
\curveto(667.99423958,316.537025)(667.18959364,316.46412526)(666.26207073,316.3669256)
\curveto(665.34247537,316.26972594)(664.61314111,316.12878643)(664.07406797,315.94410707)
\curveto(663.43193672,315.72054785)(662.91268244,315.37062907)(662.51630513,314.89435074)
\curveto(662.11992782,314.42779237)(661.92173916,313.78141462)(661.92173916,312.9552175)
\curveto(661.92173916,312.02210076)(662.15163801,311.31740322)(662.61143569,310.84112488)
\curveto(663.07123337,310.37456651)(663.77282121,310.14128733)(664.71619921,310.14128733)
\curveto(665.50102629,310.14128733)(666.21846922,310.32596668)(666.86852802,310.69532539)
\curveto(667.51858681,311.07440407)(668.12108032,311.52638249)(668.67600856,312.05126066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(686.89351158,316.38150555)
\curveto(686.89351158,315.05959016)(686.73892442,313.84945438)(686.42975012,312.75109822)
\curveto(686.12057582,311.66246202)(685.68456077,310.73906524)(685.12170499,309.98090789)
\curveto(684.59848694,309.2616304)(683.98013833,308.70273235)(683.26665917,308.30421374)
\curveto(682.56110756,307.9154151)(681.81195444,307.72101577)(681.01919981,307.72101577)
\curveto(680.32950329,307.72101577)(679.70322714,307.81335545)(679.14037136,307.99803481)
\curveto(678.58544312,308.18271416)(678.01862356,308.46945316)(677.43991269,308.8582518)
\lineto(677.43991269,302.03483562)
\lineto(675.20434465,302.03483562)
\lineto(675.20434465,324.32757781)
\lineto(677.43991269,324.32757781)
\lineto(677.43991269,322.62172377)
\curveto(678.03447866,323.23408163)(678.70039254,323.74437985)(679.43765434,324.15261842)
\curveto(680.18284369,324.57057696)(680.97559831,324.77955623)(681.81591821,324.77955623)
\curveto(683.41728255,324.77955623)(684.66190731,324.03597883)(685.54979249,322.54882402)
\curveto(686.44560521,321.07138918)(686.89351158,319.01561635)(686.89351158,316.38150555)
\closepath
\moveto(684.58659562,316.3086058)
\curveto(684.58659562,318.27203895)(684.31309528,319.73975382)(683.76609458,320.71175043)
\curveto(683.21909389,321.68374704)(682.37877399,322.16974534)(681.24513488,322.16974534)
\curveto(680.60300364,322.16974534)(679.95690862,321.99964594)(679.30684983,321.65944712)
\curveto(678.65679103,321.31924831)(678.03447866,320.87212987)(677.43991269,320.31809181)
\lineto(677.43991269,311.08898402)
\curveto(678.07411639,310.73906524)(678.6171533,310.50092607)(679.06902344,310.37456651)
\curveto(679.52882112,310.24820695)(680.0480754,310.18502717)(680.62678627,310.18502717)
\curveto(681.87141103,310.18502717)(682.84253545,310.70018538)(683.54015952,311.73050178)
\curveto(684.23778359,312.76081818)(684.58659562,314.28685286)(684.58659562,316.3086058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(702.06683611,316.38150555)
\curveto(702.06683611,315.05959016)(701.91224896,313.84945438)(701.60307465,312.75109822)
\curveto(701.29390035,311.66246202)(700.85788531,310.73906524)(700.29502953,309.98090789)
\curveto(699.77181147,309.2616304)(699.15346287,308.70273235)(698.43998371,308.30421374)
\curveto(697.73443209,307.9154151)(696.98527897,307.72101577)(696.19252435,307.72101577)
\curveto(695.50282782,307.72101577)(694.87655167,307.81335545)(694.31369589,307.99803481)
\curveto(693.75876765,308.18271416)(693.1919481,308.46945316)(692.61323722,308.8582518)
\lineto(692.61323722,302.03483562)
\lineto(690.37766918,302.03483562)
\lineto(690.37766918,324.32757781)
\lineto(692.61323722,324.32757781)
\lineto(692.61323722,322.62172377)
\curveto(693.20780319,323.23408163)(693.87371707,323.74437985)(694.61097887,324.15261842)
\curveto(695.35616822,324.57057696)(696.14892284,324.77955623)(696.98924274,324.77955623)
\curveto(698.59060708,324.77955623)(699.83523184,324.03597883)(700.72311702,322.54882402)
\curveto(701.61892975,321.07138918)(702.06683611,319.01561635)(702.06683611,316.38150555)
\closepath
\moveto(699.75992015,316.3086058)
\curveto(699.75992015,318.27203895)(699.48641981,319.73975382)(698.93941912,320.71175043)
\curveto(698.39241843,321.68374704)(697.55209853,322.16974534)(696.41845942,322.16974534)
\curveto(695.77632817,322.16974534)(695.13023315,321.99964594)(694.48017436,321.65944712)
\curveto(693.83011557,321.31924831)(693.20780319,320.87212987)(692.61323722,320.31809181)
\lineto(692.61323722,311.08898402)
\curveto(693.24744092,310.73906524)(693.79047784,310.50092607)(694.24234797,310.37456651)
\curveto(694.70214565,310.24820695)(695.22139993,310.18502717)(695.80011081,310.18502717)
\curveto(697.04473557,310.18502717)(698.01585998,310.70018538)(698.71348405,311.73050178)
\curveto(699.41110812,312.76081818)(699.75992015,314.28685286)(699.75992015,316.3086058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(713.8392368,321.33868824)
\lineto(713.7203236,321.33868824)
\curveto(713.38736666,321.4358879)(713.06233727,321.50392767)(712.74523542,321.54280753)
\curveto(712.43606111,321.59140736)(712.06743021,321.61570728)(711.63934272,321.61570728)
\curveto(710.94964619,321.61570728)(710.28373231,321.42616794)(709.64160106,321.04708926)
\curveto(708.99946982,320.67773055)(708.38112121,320.19659223)(707.78655524,319.6036743)
\lineto(707.78655524,308.04177465)
\lineto(705.55098721,308.04177465)
\lineto(705.55098721,324.32757781)
\lineto(707.78655524,324.32757781)
\lineto(707.78655524,321.92188621)
\curveto(708.67444042,322.79668316)(709.45530373,323.413901)(710.12914516,323.77353975)
\curveto(710.81091413,324.14289846)(711.50457443,324.32757781)(712.21012605,324.32757781)
\curveto(712.59857581,324.32757781)(712.8800037,324.31299786)(713.05440972,324.28383796)
\curveto(713.22881574,324.26439803)(713.49042476,324.22065818)(713.8392368,324.15261842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(727.26453554,316.17738626)
\curveto(727.26453554,313.52383552)(726.7096073,311.42918283)(725.59975083,309.89342819)
\curveto(724.48989436,308.35767355)(723.00347944,307.58979623)(721.14050607,307.58979623)
\curveto(719.26167761,307.58979623)(717.76733515,308.35767355)(716.65747867,309.89342819)
\curveto(715.55554975,311.42918283)(715.00458528,313.52383552)(715.00458528,316.17738626)
\curveto(715.00458528,318.830937)(715.55554975,320.92558969)(716.65747867,322.46134433)
\curveto(717.76733515,324.00681893)(719.26167761,324.77955623)(721.14050607,324.77955623)
\curveto(723.00347944,324.77955623)(724.48989436,324.00681893)(725.59975083,322.46134433)
\curveto(726.7096073,320.92558969)(727.26453554,318.830937)(727.26453554,316.17738626)
\closepath
\moveto(724.95761958,316.17738626)
\curveto(724.95761958,318.2866189)(724.62069887,319.85153343)(723.94685744,320.87212987)
\curveto(723.27301601,321.90244628)(722.33756555,322.41760448)(721.14050607,322.41760448)
\curveto(719.9275915,322.41760448)(718.98421349,321.90244628)(718.31037206,320.87212987)
\curveto(717.64445818,319.85153343)(717.31150124,318.2866189)(717.31150124,316.17738626)
\curveto(717.31150124,314.13619338)(717.64842195,312.58585879)(718.32226338,311.52638249)
\curveto(718.99610481,310.47662616)(719.93551904,309.95174799)(721.14050607,309.95174799)
\curveto(722.32963801,309.95174799)(723.26112469,310.47176617)(723.93496612,311.51180254)
\curveto(724.6167351,312.56155888)(724.95761958,314.11675345)(724.95761958,316.17738626)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(741.98598851,308.04177465)
\lineto(739.16774582,308.04177465)
\lineto(735.39819759,314.29657282)
\lineto(731.60486671,308.04177465)
\lineto(729.00066778,308.04177465)
\lineto(734.18528301,316.16280631)
\lineto(729.04823305,324.32757781)
\lineto(731.86647574,324.32757781)
\lineto(735.61224134,318.17483929)
\lineto(739.36989825,324.32757781)
\lineto(741.98598851,324.32757781)
\lineto(736.76569931,316.3086058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(765.16217191,308.04177465)
\lineto(753.175722,308.04177465)
\lineto(753.175722,311.08898402)
\lineto(755.67289907,313.71337486)
\curveto(756.51321897,314.58817181)(757.29408227,315.45810877)(758.01548898,316.32318575)
\curveto(759.53757786,318.13109944)(760.58005019,319.56479444)(761.14290597,320.62427074)
\curveto(761.70576175,321.69346701)(761.98718964,322.84528299)(761.98718964,324.07971868)
\curveto(761.98718964,325.20723474)(761.68197911,326.08689167)(761.07155805,326.71868947)
\curveto(760.46906454,327.36020723)(759.62478087,327.68096611)(758.53870703,327.68096611)
\curveto(757.81730032,327.68096611)(757.03643702,327.52544665)(756.19611712,327.21440774)
\curveto(755.35579722,326.90336882)(754.53529618,326.42709048)(753.73461401,325.78557272)
\lineto(753.61570082,325.78557272)
\lineto(753.61570082,328.84736204)
\curveto(754.1785566,329.18756085)(754.92770972,329.49859976)(755.86316018,329.78047878)
\curveto(756.80653818,330.0623578)(757.718206,330.2032973)(758.59816363,330.2032973)
\curveto(760.41357172,330.2032973)(761.83656627,329.66383919)(762.86714728,328.58492295)
\curveto(763.89772829,327.51572668)(764.41301879,326.06259176)(764.41301879,324.22551817)
\curveto(764.41301879,323.39932105)(764.32581578,322.62658375)(764.15140977,321.90730626)
\curveto(763.9849313,321.19774874)(763.73521359,320.52221109)(763.40225665,319.88069333)
\curveto(763.09308234,319.27805544)(762.72841522,318.68513751)(762.30825527,318.10193954)
\curveto(761.89602286,317.51874158)(761.39262368,316.87236383)(760.79805771,316.16280631)
\curveto(759.94981026,315.14220987)(759.0738164,314.15077333)(758.17007613,313.18849669)
\curveto(757.26633586,312.23594002)(756.42205219,311.3514231)(755.63722511,310.53494595)
\lineto(765.16217191,310.53494595)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(780.64466666,308.04177465)
\lineto(768.65821675,308.04177465)
\lineto(768.65821675,311.08898402)
\lineto(771.15539381,313.71337486)
\curveto(771.99571371,314.58817181)(772.77657702,315.45810877)(773.49798373,316.32318575)
\curveto(775.0200726,318.13109944)(776.06254493,319.56479444)(776.62540072,320.62427074)
\curveto(777.1882565,321.69346701)(777.46968439,322.84528299)(777.46968439,324.07971868)
\curveto(777.46968439,325.20723474)(777.16447386,326.08689167)(776.5540528,326.71868947)
\curveto(775.95155929,327.36020723)(775.10727561,327.68096611)(774.02120178,327.68096611)
\curveto(773.29979507,327.68096611)(772.51893177,327.52544665)(771.67861186,327.21440774)
\curveto(770.83829196,326.90336882)(770.01779093,326.42709048)(769.21710876,325.78557272)
\lineto(769.09819556,325.78557272)
\lineto(769.09819556,328.84736204)
\curveto(769.66105135,329.18756085)(770.41020447,329.49859976)(771.34565492,329.78047878)
\curveto(772.28903292,330.0623578)(773.20070074,330.2032973)(774.08065837,330.2032973)
\curveto(775.89606646,330.2032973)(777.31906101,329.66383919)(778.34964202,328.58492295)
\curveto(779.38022303,327.51572668)(779.89551354,326.06259176)(779.89551354,324.22551817)
\curveto(779.89551354,323.39932105)(779.80831053,322.62658375)(779.63390451,321.90730626)
\curveto(779.46742604,321.19774874)(779.21770834,320.52221109)(778.88475139,319.88069333)
\curveto(778.57557709,319.27805544)(778.21090996,318.68513751)(777.79075001,318.10193954)
\curveto(777.37851761,317.51874158)(776.87511842,316.87236383)(776.28055245,316.16280631)
\curveto(775.43230501,315.14220987)(774.55631115,314.15077333)(773.65257088,313.18849669)
\curveto(772.74883061,312.23594002)(771.90454693,311.3514231)(771.11971985,310.53494595)
\lineto(780.64466666,310.53494595)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(796.02015255,313.58215532)
\curveto(796.02015255,312.07556058)(795.540536,310.82168495)(794.58130291,309.82052845)
\curveto(793.62206981,308.82909191)(792.36555374,308.24103396)(790.81175467,308.0563546)
\lineto(790.81175467,302.77841302)
\lineto(789.40857899,302.77841302)
\lineto(789.40857899,307.98345486)
\curveto(788.36214289,307.99317482)(787.37912715,308.1146744)(786.45953179,308.34795359)
\curveto(785.53993643,308.59095274)(784.74321803,308.90199165)(784.0693766,309.28107033)
\lineto(784.0693766,312.16790025)
\lineto(784.25963771,312.16790025)
\curveto(784.41026109,312.03182073)(784.67979766,311.83256142)(785.06824742,311.57012234)
\curveto(785.45669719,311.31740322)(785.83325564,311.10842395)(786.19792276,310.94318453)
\curveto(786.61015517,310.75850517)(787.08977171,310.58354578)(787.6367724,310.41830636)
\curveto(788.19170064,310.2627869)(788.78230284,310.17044722)(789.40857899,310.14128733)
\lineto(789.40857899,316.45440529)
\curveto(789.09147714,316.53216502)(788.79815793,316.60506477)(788.52862136,316.67310453)
\curveto(788.25908478,316.75086426)(788.00936708,316.82862399)(787.77946824,316.90638371)
\curveto(786.4872782,317.30490232)(785.55975529,317.90268024)(784.99689951,318.69971745)
\curveto(784.43404373,319.50647464)(784.15261583,320.49791118)(784.15261583,321.67402707)
\curveto(784.15261583,323.11258205)(784.61241352,324.32757781)(785.53200888,325.31901435)
\curveto(786.45953179,326.31045089)(787.75172183,326.88878887)(789.40857899,327.0540283)
\lineto(789.40857899,331.01977445)
\lineto(790.81175467,331.01977445)
\lineto(790.81175467,327.08318819)
\curveto(791.61243684,327.06374826)(792.43293788,326.94710867)(793.27325778,326.73326942)
\curveto(794.11357768,326.51943016)(794.8191293,326.27157103)(795.38991262,325.98969201)
\lineto(795.38991262,323.13202198)
\lineto(795.22343415,323.13202198)
\curveto(794.62886819,323.57914042)(794.00655581,323.97279905)(793.35649701,324.31299786)
\curveto(792.71436577,324.66291664)(791.86611832,324.88161588)(790.81175467,324.96909557)
\lineto(790.81175467,318.68513751)
\curveto(791.04958106,318.63653768)(791.30722631,318.56849791)(791.58469043,318.48101822)
\curveto(791.86215455,318.40325849)(792.10394471,318.34007871)(792.31006091,318.29147888)
\curveto(793.4912653,317.98043997)(794.40293312,317.44584183)(795.04506436,316.68768448)
\curveto(795.69512315,315.92952712)(796.02015255,314.89435074)(796.02015255,313.58215532)
\closepath
\moveto(789.40857899,318.93299664)
\lineto(789.40857899,324.95451562)
\curveto(788.56033154,324.87675589)(787.84685238,324.5900169)(787.2681415,324.09429863)
\curveto(786.68943063,323.60830032)(786.40007519,322.9279027)(786.40007519,322.05310575)
\curveto(786.40007519,321.16858884)(786.61411894,320.50277116)(787.04220644,320.05565272)
\curveto(787.47029393,319.60853428)(788.25908478,319.23431559)(789.40857899,318.93299664)
\closepath
\moveto(793.77269319,313.20307664)
\curveto(793.77269319,314.11675345)(793.53883058,314.78257113)(793.07110535,315.20052967)
\curveto(792.61130767,315.62820818)(791.85819078,315.963547)(790.81175467,316.20654616)
\lineto(790.81175467,310.17044722)
\curveto(791.76306022,310.28708682)(792.49239448,310.58354578)(792.99975743,311.05982412)
\curveto(793.51504794,311.53610246)(793.77269319,312.25051996)(793.77269319,313.20307664)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.61534458,217.69171727)
\curveto(184.14402177,216.91315373)(185.24395514,215.91538355)(185.91514467,214.69840674)
\curveto(186.57647178,213.48645292)(186.72169763,212.2661323)(186.35082223,211.0374449)
\lineto(191.70612361,208.30996101)
\lineto(191.20197918,207.28656634)
\lineto(185.92064604,209.9763778)
\curveto(185.53481149,209.21819122)(185.05834513,208.56402415)(184.49124699,208.01387659)
\curveto(183.9142864,207.46875203)(183.31243703,207.04840771)(182.68569886,206.75284363)
\lineto(179.75655612,208.24467183)
\lineto(179.82491468,208.38343721)
\curveto(180.01710595,208.42297127)(180.31612714,208.51658425)(180.72197826,208.66427615)
\curveto(181.11796694,208.81699104)(181.46530226,208.98363655)(181.76398421,209.16421269)
\curveto(182.09948068,209.36943418)(182.44932504,209.62882474)(182.81351729,209.94238436)
\curveto(183.17069538,210.26674887)(183.47658489,210.64978132)(183.73118581,211.09148171)
\lineto(177.32553526,214.3539141)
\curveto(177.13270484,214.1628224)(176.95335046,213.98656487)(176.78747213,213.82514152)
\curveto(176.61173135,213.66874116)(176.44311127,213.52679552)(176.28161186,213.39930462)
\curveto(175.41298348,212.66279904)(174.4731958,212.29523174)(173.46224883,212.29660273)
\curveto(172.44143942,212.3029967)(171.33435749,212.61008462)(170.14100304,213.21786648)
\curveto(168.68136288,213.96126909)(167.61375857,214.92449258)(166.93819009,216.10753694)
\curveto(166.2654699,217.2963632)(166.14292371,218.53767933)(166.57055153,219.83148534)
\lineto(162.54667867,221.8808655)
\lineto(163.05082311,222.90426016)
\lineto(167.04510867,220.86994897)
\curveto(167.35250918,221.44387396)(167.7656547,221.98202376)(168.28454525,222.48439839)
\curveto(168.80343579,222.98677301)(169.3084242,223.37327503)(169.79951048,223.64390444)
\lineto(172.69906592,222.1671452)
\lineto(172.63925218,222.0457255)
\curveto(171.97195971,221.84314126)(171.34894167,221.59269395)(170.77019806,221.29438358)
\curveto(170.18444029,221.00687809)(169.65777025,220.50123307)(169.19018796,219.77744852)
\lineto(175.56625121,216.5300851)
\curveto(175.70101158,216.67842687)(175.86261751,216.83117739)(176.05106899,216.98833665)
\curveto(176.22965804,217.1505189)(176.3806362,217.29421713)(176.50400348,217.41943134)
\curveto(177.24399413,218.12019736)(178.11397944,218.50885031)(179.11395942,218.5853902)
\curveto(180.11678767,218.66771197)(181.28391606,218.369821)(182.61534458,217.69171727)
\closepath
\moveto(174.81061472,215.6347767)
\lineto(168.70083717,218.74651937)
\curveto(168.47497135,218.08767314)(168.50956851,217.41912475)(168.80462864,216.7408742)
\curveto(169.08982634,216.06764665)(169.6762347,215.50499829)(170.56385371,215.05292914)
\curveto(171.46133516,214.595837)(172.21381524,214.40787319)(172.82129396,214.48903773)
\curveto(173.42877268,214.57020226)(174.0918796,214.95211525)(174.81061472,215.6347767)
\closepath
\moveto(182.19249391,215.85665461)
\curveto(181.26542516,216.32881572)(180.50582439,216.5023248)(179.91369161,216.37718184)
\curveto(179.31454466,216.26284376)(178.70370471,215.88685732)(178.08117175,215.2492225)
\lineto(184.20574295,212.12994535)
\curveto(184.42918658,212.88404813)(184.39042354,213.56918329)(184.08945381,214.18535083)
\curveto(183.79133236,214.80730027)(183.15901239,215.36440153)(182.19249391,215.85665461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.39791774,222.75950352)
\lineto(198.75705616,221.4585781)
\curveto(198.24721518,220.42361966)(197.33966969,219.83350408)(196.03441969,219.68823138)
\curveto(194.7418804,219.54371757)(193.168542,219.94362179)(191.31440451,220.88794402)
\lineto(189.11015062,222.01058241)
\curveto(187.44339936,222.85946782)(186.02335478,223.28255411)(184.85001689,223.27984129)
\curveto(183.66681656,223.28215145)(182.831689,222.78895488)(182.3446342,221.80025156)
\lineto(182.12674127,221.35793692)
\lineto(179.81893183,222.53331671)
\lineto(180.03682477,222.97563136)
\curveto(180.52387956,223.96433467)(180.41714472,224.93722685)(179.71662026,225.89430789)
\curveto(179.00623335,226.85641192)(177.81766427,227.76190664)(176.15091301,228.61079205)
\lineto(173.94665913,229.73343044)
\curveto(172.09252163,230.67775267)(170.83534161,231.71944676)(170.17511908,232.8585127)
\curveto(169.50788238,234.00838352)(169.42918452,235.10079815)(169.9390255,236.1357566)
\lineto(170.57988708,237.43668202)
\lineto(172.62141081,236.39692296)
\lineto(172.13435601,235.40821965)
\curveto(171.7469908,234.62188251)(171.77567836,233.89125112)(172.2204187,233.21632548)
\curveto(172.66800732,232.54718174)(173.58217197,231.86100053)(174.96291266,231.15778185)
\lineto(177.55180145,229.83924682)
\curveto(178.92267971,229.14105113)(179.96692589,228.33075843)(180.68454,227.40836874)
\curveto(181.39229168,226.49100204)(181.82227769,225.49812693)(181.97449804,224.42974341)
\lineto(182.32954565,224.24891575)
\curveto(183.26219298,224.7647703)(184.30664077,225.00670832)(185.46288903,224.9747298)
\curveto(186.60927485,224.94777427)(187.86790688,224.58519866)(189.23878514,223.88700297)
\lineto(191.82767393,222.56846794)
\curveto(193.20841462,221.86524926)(194.29632396,221.53176338)(195.09140197,221.56801031)
\curveto(195.88932824,221.61003913)(196.48197399,222.02422211)(196.86933921,222.81055925)
\lineto(197.356394,223.79926257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.99653068,233.37027995)
\lineto(202.25740366,231.8698793)
\lineto(171.6778959,239.66559955)
\lineto(172.42984015,241.1920187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.64754608,249.92147188)
\lineto(188.60482197,249.83474352)
\curveto(188.38657015,249.64213401)(188.20075389,249.44023743)(188.04737321,249.22905376)
\curveto(187.88697837,249.02867497)(187.72987756,248.77237453)(187.57607078,248.46015243)
\curveto(187.32827098,247.95712794)(187.28133344,247.3735008)(187.43525818,246.70927101)
\curveto(187.57932049,246.05006422)(187.8453456,245.35043871)(188.23333352,244.61039448)
\lineto(199.96469816,238.63554717)
\lineto(199.16148499,237.00505398)
\lineto(182.63697767,245.42107471)
\lineto(183.44019084,247.0515679)
\lineto(185.88114313,245.80837773)
\curveto(185.31253077,246.90801865)(184.9668212,247.79649479)(184.84401442,248.47380615)
\curveto(184.71419348,249.1619224)(184.77603119,249.76327466)(185.02952754,250.27786294)
\curveto(185.16909295,250.56117558)(185.28500032,250.75889822)(185.37724964,250.87103084)
\curveto(185.45963653,250.98818646)(185.59801051,251.1563854)(185.79237158,251.37562766)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.85960167,258.7218373)
\lineto(209.0563885,257.09134411)
\lineto(199.64762695,261.88327713)
\curveto(198.93753174,262.24493245)(198.24212365,262.57379368)(197.56140269,262.86986082)
\curveto(196.88353,263.17170984)(196.31743812,263.36238431)(195.86312703,263.44188423)
\curveto(195.3735321,263.52488934)(194.95900998,263.49733414)(194.61956067,263.35921863)
\curveto(194.28011137,263.22110312)(193.99503163,262.91787879)(193.76432147,262.44954564)
\curveto(193.53930785,261.99277627)(193.5115429,261.43554709)(193.68102662,260.7778581)
\curveto(193.84064791,260.1251921)(194.10875596,259.4172732)(194.48535079,258.6541014)
\curveto(194.72073158,258.55591829)(194.99413797,258.43475227)(195.30556995,258.29060334)
\curveto(195.60713951,258.15147741)(195.90586078,258.00656958)(196.20173379,257.85587986)
\lineto(206.77919371,252.46872246)
\lineto(205.97598054,250.83822927)
\lineto(196.56721899,255.63016229)
\curveto(195.83739891,256.00186359)(195.13705961,256.33323632)(194.46620108,256.62428046)
\curveto(193.78832839,256.92612948)(193.22223651,257.11680396)(192.76792542,257.19630387)
\curveto(192.27833049,257.27930898)(191.86873958,257.24924229)(191.53915271,257.10610379)
\curveto(191.19970341,256.96798828)(190.91462367,256.66476395)(190.68391351,256.1964308)
\curveto(190.46459644,255.75122521)(190.43124146,255.20769185)(190.58384859,254.56583073)
\curveto(190.73930399,253.9297515)(190.99831495,253.24093087)(191.36088145,252.49936884)
\lineto(203.69878575,246.21560762)
\lineto(202.89557258,244.58511442)
\lineto(186.37106526,253.00113515)
\lineto(187.17427843,254.63162835)
\lineto(189.00869106,253.6973521)
\curveto(188.5393815,254.57283679)(188.22644674,255.3650627)(188.06988677,256.07402981)
\curveto(187.91617508,256.78877881)(187.98030878,257.4323569)(188.26228787,258.00476408)
\curveto(188.58699107,258.66389963)(189.09854788,259.10130031)(189.79695831,259.31696613)
\curveto(190.49821701,259.53841384)(191.32354112,259.54840747)(192.27293064,259.34694701)
\curveto(191.65084022,260.48828965)(191.26655277,261.43619264)(191.12006828,262.19065597)
\curveto(190.96372137,262.9501423)(191.03793055,263.63921662)(191.34269583,264.25787893)
\curveto(191.86677819,265.32174682)(192.80501554,265.82390555)(194.1574079,265.7643551)
\curveto(195.5027861,265.71560953)(197.16171855,265.18893768)(199.13420525,264.18433957)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.81004585,278.92087295)
\lineto(218.71203635,276.69195406)
\lineto(207.82653499,276.83329732)
\lineto(206.63453246,274.41357604)
\lineto(215.3923734,269.9531604)
\lineto(214.54643613,268.23593884)
\lineto(192.51869093,279.45478832)
\lineto(194.3002861,283.07136099)
\curveto(194.68480304,283.85191624)(195.09399573,284.45717203)(195.52786416,284.88712837)
\curveto(195.95187016,285.32210769)(196.48831577,285.63472814)(197.13720098,285.82498969)
\curveto(197.87089525,286.03715032)(198.68646345,286.07742655)(199.58390558,285.94581837)
\curveto(200.47433355,285.82501507)(201.50636232,285.46574547)(202.67999191,284.86800959)
\curveto(204.2678437,284.05930811)(205.48391714,283.14703781)(206.32821222,282.13119868)
\curveto(207.16264487,281.12038255)(207.64885069,280.066328)(207.78682967,278.96903503)
\closepath
\moveto(202.00271404,282.96724972)
\curveto(201.3715183,283.28872111)(200.78153566,283.50602834)(200.23276612,283.61917139)
\curveto(199.67698243,283.74311932)(199.15737409,283.74015497)(198.67394113,283.61027833)
\curveto(198.26545479,283.50732376)(197.92294416,283.31290714)(197.64640925,283.02702848)
\curveto(197.3600119,282.74617281)(197.10288228,282.37446935)(196.87502039,281.91191809)
\lineto(195.87954874,279.89114727)
\lineto(204.19358018,275.65676621)
\lineto(205.04806227,277.39133343)
\curveto(205.3158,277.93483116)(205.47045897,278.44913013)(205.51203919,278.93423033)
\curveto(205.54375698,279.42435352)(205.40749382,279.92408873)(205.10324972,280.43343595)
\curveto(204.81719983,280.90458664)(204.43779605,281.33649259)(203.96503839,281.72915378)
\curveto(203.48526657,282.13261986)(202.83115845,282.54531851)(202.00271404,282.96724972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.13487228,292.42315504)
\lineto(216.91697934,291.9808404)
\curveto(216.42992455,290.99213708)(216.5415906,290.01673341)(217.2519775,289.05462938)
\curveto(217.95250197,288.09754834)(219.13613983,287.19456512)(220.80289109,286.34567971)
\lineto(223.00714498,285.22304131)
\curveto(224.86128247,284.27871908)(226.11703836,283.23413405)(226.77441262,282.08928622)
\curveto(227.44449759,280.94519729)(227.52461959,279.8556736)(227.0147786,278.82071515)
\lineto(226.37391703,277.51978974)
\lineto(224.3323933,278.55954879)
\lineto(224.81944809,279.54825211)
\curveto(225.20681331,280.33458925)(225.17670161,281.06232969)(224.72911299,281.73147343)
\curveto(224.28437265,282.40639907)(223.37163214,283.09547122)(221.99089145,283.79868991)
\lineto(219.40200266,285.11722493)
\curveto(218.0311244,285.81542063)(216.99180943,286.62320182)(216.28405776,287.54056853)
\curveto(215.56644365,288.46295822)(215.13152642,289.45834482)(214.97930607,290.52672834)
\lineto(214.62425846,290.707556)
\curveto(213.69161113,290.19170145)(212.65209455,289.94725194)(211.50570873,289.97420747)
\curveto(210.34946048,290.00618598)(209.08589722,290.37127309)(207.71501897,291.06946878)
\lineto(205.12613018,292.38800381)
\curveto(203.74538949,293.09122249)(202.65605601,293.42181742)(201.85812973,293.37978861)
\curveto(201.06305173,293.34354168)(200.47183012,292.93224964)(200.0844649,292.1459125)
\lineto(199.5974101,291.15720918)
\lineto(197.55588637,292.19696823)
\lineto(198.19674794,293.49789365)
\curveto(198.70658893,294.5328521)(199.61271028,295.12007672)(200.91511201,295.25956754)
\curveto(202.21049957,295.40986323)(203.7852621,295.01284997)(205.6393996,294.06852774)
\lineto(207.84365349,292.94588934)
\curveto(209.51040475,292.09700393)(210.93538054,291.67140614)(212.11858087,291.66909598)
\curveto(213.29191876,291.67180881)(214.12211511,292.16751688)(214.6091699,293.1562202)
\lineto(214.82706284,293.59853484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.96129009,299.52752534)
\lineto(226.51772724,292.53721942)
\lineto(224.26909241,293.68246128)
\lineto(225.59353966,296.37104048)
\lineto(210.82947672,303.89045739)
\lineto(209.50502947,301.20187819)
\lineto(207.49309304,302.22656827)
\curveto(207.67253428,302.59082739)(207.81548058,303.00621996)(207.92193195,303.472746)
\curveto(208.01852089,303.94429503)(208.02088408,304.33726443)(207.92902154,304.6516542)
\curveto(207.81348129,305.04319594)(207.60535248,305.40956821)(207.30463513,305.75077101)
\curveto(206.99690361,306.1027787)(206.52820531,306.45359351)(205.89854023,306.80321547)
\lineto(206.56076385,308.14750506)
\lineto(226.41384247,298.03622501)
\lineto(227.71265526,300.67276719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.54067555,317.82316708)
\curveto(225.46385008,316.84368392)(227.14541465,315.82452204)(228.58536926,314.76568145)
\curveto(230.02817214,313.71262276)(231.17369755,312.64462085)(232.02194547,311.56167574)
\curveto(232.88706998,310.46290275)(233.43026093,309.36174404)(233.65151832,308.25819959)
\curveto(233.8727757,307.15465514)(233.71993908,306.06805802)(233.19300846,304.99840823)
\curveto(233.04489823,304.69774991)(232.87574552,304.42950624)(232.68555033,304.19367721)
\curveto(232.50521757,303.95282519)(232.30460767,303.75846309)(232.08372061,303.61059091)
\lineto(229.25813342,305.04967771)
\lineto(229.30085752,305.13640607)
\curveto(229.53139396,305.22873604)(229.79117847,305.3929602)(230.08021104,305.62907854)
\curveto(230.35938118,305.87021987)(230.59153514,306.17870199)(230.77667293,306.55452489)
\curveto(231.40614141,307.83232274)(231.24797214,309.16410722)(230.30216513,310.54987832)
\curveto(229.34934395,311.9464543)(227.7524426,313.28773961)(225.51146107,314.57373423)
\curveto(225.7988679,313.75473092)(225.94414129,313.04789585)(225.94728126,312.45322904)
\curveto(225.95042122,311.85856222)(225.81384993,311.28080711)(225.53756738,310.71996371)
\curveto(225.27552621,310.18802976)(224.94893346,309.7504488)(224.55778913,309.40722082)
\curveto(224.16949308,309.06977474)(223.61211152,308.81482855)(222.88564445,308.64238225)
\curveto(222.03338792,308.43997829)(221.07963913,308.44476433)(220.02439807,308.65674036)
\curveto(218.97200528,308.87449828)(217.79981949,309.31238313)(216.5078407,309.97039489)
\curveto(214.25920587,311.11563675)(212.64334498,312.48104331)(211.66025804,314.06661457)
\curveto(210.6771711,315.65218584)(210.49324118,317.06941567)(211.10846829,318.31830408)
\curveto(211.41608185,318.94274828)(211.86857058,319.43554651)(212.4659345,319.79669878)
\curveto(213.05343598,320.16287404)(213.77584368,320.37716672)(214.63315761,320.43957681)
\curveto(215.69384285,320.5141293)(216.93568516,320.35538315)(218.35868453,319.96333836)
\curveto(219.77182148,319.57631656)(221.49915181,318.86292613)(223.54067555,317.82316708)
\closepath
\moveto(222.04152167,316.39523708)
\curveto(220.51284448,317.17380062)(219.23939913,317.70665269)(218.22118562,317.9937933)
\curveto(217.20297212,318.28093392)(216.35769043,318.39320904)(215.68534057,318.33061867)
\curveto(215.1076622,318.28490438)(214.64822651,318.15365459)(214.30703349,317.93686931)
\curveto(213.95597805,317.72510702)(213.6907297,317.43709632)(213.51128846,317.0728372)
\curveto(213.10113705,316.24024494)(213.22024336,315.35507482)(213.86860739,314.41732684)
\curveto(214.51981969,313.48536075)(215.64921417,312.61000398)(217.25679083,311.79125651)
\curveto(218.19372201,311.31407241)(218.9965123,311.00284616)(219.6651617,310.85757778)
\curveto(220.3338111,310.71230939)(220.98118531,310.71167842)(221.60728433,310.85568485)
\curveto(222.04119208,310.96015722)(222.38929273,311.14087801)(222.65158628,311.39784722)
\curveto(222.90401739,311.65983941)(223.12422598,311.9816379)(223.31221204,312.36324269)
\curveto(223.53437738,312.81423017)(223.65583545,313.32374094)(223.67658624,313.891775)
\curveto(223.69733703,314.45980906)(223.61015333,315.04665208)(223.41503515,315.65230406)
\curveto(223.21077232,315.76356875)(223.01144071,315.87232195)(222.81704031,315.97856365)
\curveto(222.61562575,316.09561024)(222.35711954,316.23450138)(222.04152167,316.39523708)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.13027668,324.99012403)
\lineto(247.39114966,323.48972338)
\lineto(216.8116419,331.28544362)
\lineto(217.56358615,332.81186278)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.03303891,341.46001448)
\curveto(241.37432987,340.77688776)(242.5466615,340.03877856)(243.55003381,339.24568689)
\curveto(244.54354369,338.4576182)(245.32381982,337.66243011)(245.8908622,336.8601226)
\curveto(246.43269622,336.10681651)(246.7776208,335.36700707)(246.92563594,334.64069429)
\curveto(247.06663693,333.92518639)(246.99472374,333.2783379)(246.70989637,332.70014882)
\curveto(246.46209656,332.19712433)(246.14338983,331.78807337)(245.75377616,331.47299595)
\curveto(245.36701077,331.16370042)(244.87241741,330.89847345)(244.2699961,330.67731505)
\lineto(251.19342441,327.15117566)
\lineto(250.39021124,325.52068247)
\lineto(227.77072003,337.04091138)
\lineto(228.5739332,338.67140457)
\lineto(230.30479027,337.78986972)
\curveto(229.89707749,338.53995994)(229.61855472,339.28934577)(229.46922196,340.03802721)
\curveto(229.31287504,340.79751354)(229.38566009,341.48369691)(229.6875771,342.09657733)
\curveto(230.26292838,343.26451926)(231.4645835,343.78801732)(233.29254248,343.66707153)
\curveto(235.11348729,343.55693061)(237.36031944,342.82124493)(240.03303891,341.46001448)
\closepath
\moveto(239.27815953,339.73981185)
\curveto(237.28594796,340.75445594)(235.69845507,341.31345229)(234.51568083,341.41680089)
\curveto(233.3329066,341.52014949)(232.53786792,341.1584186)(232.13056479,340.33160822)
\curveto(231.89985462,339.86327507)(231.8403129,339.30414864)(231.95193964,338.65422893)
\curveto(232.06356637,338.00430921)(232.29364883,337.31937322)(232.64218701,336.59942095)
\lineto(242.00656761,331.83009139)
\curveto(242.58947711,332.11181499)(243.02621348,332.38481124)(243.31677671,332.64908013)
\curveto(243.61018822,332.91913092)(243.86085596,333.26519532)(244.06877994,333.68727335)
\curveto(244.5159589,334.59503019)(244.34216345,335.56953031)(243.54739358,336.6107737)
\curveto(242.75262371,337.65201709)(241.3295457,338.6950298)(239.27815953,339.73981185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.71085192,353.82815183)
\lineto(255.90763875,352.19765864)
\lineto(246.4988772,356.98959166)
\curveto(245.78878199,357.35124698)(245.0933739,357.68010821)(244.41265294,357.97617534)
\curveto(243.73478026,358.27802437)(243.16868837,358.46869884)(242.71437728,358.54819875)
\curveto(242.22478235,358.63120386)(241.81026023,358.60364866)(241.47081093,358.46553315)
\curveto(241.13136162,358.32741764)(240.84628189,358.02419331)(240.61557172,357.55586016)
\curveto(240.3905581,357.09909079)(240.36279315,356.54186161)(240.53227687,355.88417262)
\curveto(240.69189816,355.23150662)(240.96000622,354.52358772)(241.33660104,353.76041593)
\curveto(241.57198183,353.66223281)(241.84538822,353.5410668)(242.15682021,353.39691787)
\curveto(242.45838976,353.25779193)(242.75711104,353.11288411)(243.05298404,352.96219439)
\lineto(253.63044396,347.57503698)
\lineto(252.82723079,345.94454379)
\lineto(243.41846924,350.73647681)
\curveto(242.68864916,351.10817812)(241.98830986,351.43955084)(241.31745133,351.73059498)
\curveto(240.63957865,352.03244401)(240.07348676,352.22311848)(239.61917567,352.3026184)
\curveto(239.12958074,352.38562351)(238.71998984,352.35555681)(238.39040297,352.21241831)
\curveto(238.05095366,352.0743028)(237.76587393,351.77107847)(237.53516376,351.30274532)
\curveto(237.31584669,350.85753973)(237.28249172,350.31400638)(237.43509884,349.67214526)
\curveto(237.59055425,349.03606603)(237.8495652,348.3472454)(238.2121317,347.60568336)
\lineto(250.550036,341.32192214)
\lineto(249.74682283,339.69142895)
\lineto(233.22231551,348.10744968)
\lineto(234.02552869,349.73794287)
\lineto(235.85994131,348.80366662)
\curveto(235.39063175,349.67915132)(235.07769699,350.47137722)(234.92113702,351.18034433)
\curveto(234.76742533,351.89509333)(234.83155903,352.53867142)(235.11353812,353.11107861)
\curveto(235.43824132,353.77021415)(235.94979813,354.20761484)(236.64820856,354.42328066)
\curveto(237.34946726,354.64472837)(238.17479137,354.65472199)(239.12418089,354.45326153)
\curveto(238.50209047,355.59460417)(238.11780302,356.54250716)(237.97131854,357.2969705)
\curveto(237.81497162,358.05645682)(237.8891808,358.74553114)(238.19394608,359.36419345)
\curveto(238.71802844,360.42806135)(239.65626579,360.93022007)(241.00865815,360.87066962)
\curveto(242.35403635,360.82192405)(244.0129688,360.29525221)(245.9854555,359.29065409)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.5078379,377.34207788)
\curveto(258.46267373,375.32785865)(261.18771915,373.48432881)(262.68297416,371.81148834)
\curveto(264.17121502,370.14945276)(264.53936332,368.55522539)(263.78741908,367.02880623)
\curveto(263.02408174,365.47925951)(261.52888892,364.82319303)(259.30184062,365.06060679)
\curveto(257.0776406,365.30380244)(254.02264119,366.41492941)(250.13684239,368.3939877)
\curveto(246.2214563,370.38811497)(243.50978039,372.22121938)(242.00181467,373.89330095)
\curveto(240.48398651,375.5704055)(240.10246869,377.1750583)(240.85726121,378.70725935)
\curveto(241.62059855,380.25680607)(243.12916088,380.90244712)(245.38294821,380.6441825)
\curveto(247.62972137,380.39672276)(250.67135127,379.29602122)(254.5078379,377.34207788)
\closepath
\moveto(260.10051114,371.64046539)
\curveto(259.40134361,372.2496938)(258.53134686,372.86275234)(257.49052089,373.479641)
\curveto(256.44268077,374.10733455)(255.15935332,374.8079516)(253.64053857,375.58149215)
\curveto(252.14144868,376.34498672)(250.82109368,376.97043918)(249.67947357,377.45784955)
\curveto(248.54070173,377.95104181)(247.53541198,378.28946053)(246.66360432,378.47310573)
\curveto(245.80450736,378.65750983)(245.09576908,378.67131253)(244.53738949,378.51451383)
\curveto(243.98185816,378.36349702)(243.5687995,378.0133488)(243.2982135,377.46406918)
\curveto(243.03047578,376.92057145)(243.00062788,376.37163565)(243.20866982,375.81726179)
\curveto(243.41956004,375.26866983)(243.86330234,374.69189168)(244.53989673,374.08692736)
\curveto(245.17287551,373.51864177)(246.05766591,372.89804874)(247.19426794,372.22514828)
\curveto(248.33371824,371.55802972)(249.60367617,370.8678381)(251.00414172,370.15457344)
\curveto(252.54268135,369.3709869)(253.84539442,368.74728703)(254.91228095,368.28347382)
\curveto(255.97916748,367.8196606)(256.97317066,367.48337392)(257.89429049,367.27461377)
\curveto(258.75755333,367.0736229)(259.47681285,367.04361288)(260.05206904,367.18458371)
\curveto(260.63017351,367.33133643)(261.06163942,367.69380733)(261.34646679,368.2719964)
\curveto(261.61420451,368.81549413)(261.64405241,369.36442993)(261.43601047,369.91880379)
\curveto(261.22796853,370.47317765)(260.78280209,371.04706485)(260.10051114,371.64046539)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.20790992,377.16675663)
\lineto(267.18680382,375.0939488)
\lineto(262.9706135,377.24127728)
\lineto(263.99171961,379.31408511)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.25345939,395.0953678)
\curveto(267.20829522,393.08114857)(269.93334064,391.23761873)(271.42859566,389.56477826)
\curveto(272.91683651,387.90274268)(273.28498482,386.30851531)(272.53304057,384.78209615)
\curveto(271.76970323,383.23254943)(270.27451042,382.57648295)(268.04746212,382.81389671)
\curveto(265.8232621,383.05709236)(262.76826269,384.16821933)(258.88246389,386.14727762)
\curveto(254.96707779,388.14140488)(252.25540189,389.9745093)(250.74743616,391.64659086)
\curveto(249.22960801,393.32369542)(248.84809019,394.92834822)(249.60288271,396.46054927)
\curveto(250.36622005,398.01009599)(251.87478238,398.65573704)(254.1285697,398.39747241)
\curveto(256.37534287,398.15001267)(259.41697276,397.04931113)(263.25345939,395.0953678)
\closepath
\moveto(268.84613264,389.39375531)
\curveto(268.14696511,390.00298372)(267.27696836,390.61604226)(266.23614239,391.23293092)
\curveto(265.18830226,391.86062447)(263.90497482,392.56124151)(262.38616006,393.33478206)
\curveto(260.88707017,394.09827663)(259.56671517,394.7237291)(258.42509506,395.21113947)
\curveto(257.28632323,395.70433172)(256.28103348,396.04275045)(255.40922582,396.22639565)
\curveto(254.55012886,396.41079975)(253.84139058,396.42460245)(253.28301098,396.26780375)
\curveto(252.72747966,396.11678693)(252.31442099,395.76663872)(252.043835,395.2173591)
\curveto(251.77609727,394.67386137)(251.74624938,394.12492557)(251.95429132,393.57055171)
\curveto(252.16518153,393.02195974)(252.60892384,392.4451816)(253.28551823,391.84021727)
\curveto(253.918497,391.27193168)(254.80328741,390.65133866)(255.93988943,389.9784382)
\curveto(257.07933974,389.31131963)(258.34929766,388.62112802)(259.74976322,387.90786335)
\curveto(261.28830284,387.12427682)(262.59101592,386.50057695)(263.65790245,386.03676373)
\curveto(264.72478897,385.57295052)(265.71879215,385.23666384)(266.63991198,385.02790369)
\curveto(267.50317483,384.82691282)(268.22243434,384.79690279)(268.79769054,384.93787363)
\curveto(269.375795,385.08462635)(269.80726092,385.44709725)(270.09208829,386.02528632)
\curveto(270.35982601,386.56878405)(270.3896739,387.11771984)(270.18163196,387.6720937)
\curveto(269.97359002,388.22646756)(269.52842358,388.80035476)(268.84613264,389.39375531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.79728783,404.25129439)
\curveto(273.82298091,403.72890337)(274.75017585,403.11925988)(275.57887263,402.42236393)
\curveto(276.40756941,401.72546798)(277.04845386,401.02297041)(277.50152598,400.31487123)
\curveto(277.98682062,399.54696576)(278.27444049,398.77848166)(278.3643856,398.00941894)
\curveto(278.44731655,397.25116111)(278.30222009,396.49331835)(277.92909624,395.73589066)
\curveto(277.58160686,395.03049999)(277.11872307,394.4164267)(276.54044487,393.8936708)
\curveto(275.97202911,393.36589191)(275.39921476,392.96692256)(274.82200181,392.69676274)
\lineto(271.70054161,394.28653926)
\lineto(271.76035535,394.40795897)
\curveto(272.50676034,394.6208785)(273.2190729,394.95241693)(273.89729304,395.40257426)
\curveto(274.56565075,395.85775458)(275.0507881,396.39178495)(275.35270511,397.00466537)
\curveto(275.55493254,397.41517962)(275.65141495,397.86146904)(275.64215234,398.34353364)
\curveto(275.63573801,398.83138013)(275.46002512,399.3512073)(275.11501368,399.90301515)
\curveto(274.81625308,400.37340694)(274.40233078,400.82289335)(273.87324679,401.25147438)
\curveto(273.34701108,401.6858373)(272.6943271,402.10142689)(271.91519485,402.49824315)
\curveto(271.15578747,402.88501342)(270.4762776,403.13345229)(269.87666524,403.24355974)
\curveto(269.27990115,403.35944908)(268.75678574,403.36188717)(268.307319,403.250874)
\curveto(267.7844363,403.14108932)(267.34221643,402.90704851)(266.98065941,402.54875156)
\curveto(266.61208822,402.2012595)(266.29678204,401.76154649)(266.03474086,401.22961254)
\curveto(265.78409278,400.72080616)(265.60116412,400.1992075)(265.48595488,399.66481657)
\curveto(265.37359392,399.13620753)(265.29256396,398.67119929)(265.24286502,398.26979185)
\lineto(253.89613529,404.04874252)
\lineto(257.72421509,411.81960369)
\lineto(260.31310388,410.50106866)
\lineto(257.3095993,404.40406487)
\lineto(263.1678848,401.42040846)
\curveto(263.25091083,401.68912172)(263.34664757,401.95859389)(263.45509502,402.22882495)
\curveto(263.56354247,402.49905602)(263.66476271,402.72957275)(263.75875574,402.92037514)
\curveto(264.10339685,403.61998392)(264.50886941,404.18012294)(264.97517342,404.60079219)
\curveto(265.43161499,405.02648444)(266.02449344,405.32844466)(266.75380878,405.50667284)
\curveto(267.52410452,405.69295962)(268.40093026,405.69480451)(269.38428602,405.51220753)
\curveto(270.36764177,405.32961054)(271.50530904,404.90930616)(272.79728783,404.25129439)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(279.74859421,414.86864083)
\curveto(281.2772714,414.09007729)(282.37720477,413.09230712)(283.04839431,411.87533031)
\curveto(283.70972141,410.66337649)(283.85494726,409.44305587)(283.48407186,408.21436846)
\lineto(288.83937325,405.48688457)
\lineto(288.33522881,404.46348991)
\lineto(283.05389567,407.15330137)
\curveto(282.66806112,406.39511478)(282.19159477,405.74094771)(281.62449662,405.19080016)
\curveto(281.04753604,404.6456756)(280.44568666,404.22533128)(279.81894849,403.9297672)
\lineto(276.88980575,405.4215954)
\lineto(276.95816432,405.56036078)
\curveto(277.15035558,405.59989484)(277.44937677,405.69350781)(277.85522789,405.84119971)
\curveto(278.25121657,405.99391461)(278.59855189,406.16056012)(278.89723384,406.34113625)
\curveto(279.23273031,406.54635775)(279.58257467,406.80574831)(279.94676692,407.11930793)
\curveto(280.30394501,407.44367244)(280.60983452,407.82670489)(280.86443544,408.26840528)
\lineto(274.45878489,411.53083767)
\curveto(274.26595447,411.33974596)(274.0866001,411.16348844)(273.92072176,411.00206508)
\curveto(273.74498098,410.84566472)(273.5763609,410.70371909)(273.41486149,410.57622818)
\curveto(272.54623311,409.83972261)(271.60644544,409.47215531)(270.59549846,409.47352629)
\curveto(269.57468905,409.47992027)(268.46760712,409.78700819)(267.27425267,410.39479005)
\curveto(265.81461251,411.13819266)(264.7470082,412.10141614)(264.07143972,413.28446051)
\curveto(263.39871953,414.47328677)(263.27617334,415.7146029)(263.70380116,417.00840891)
\lineto(259.6799283,419.05778907)
\lineto(260.18407274,420.08118373)
\lineto(264.1783583,418.04687254)
\curveto(264.48575881,418.62079752)(264.89890433,419.15894733)(265.41779488,419.66132196)
\curveto(265.93668542,420.16369658)(266.44167383,420.5501986)(266.93276011,420.820828)
\lineto(269.83231555,419.34406877)
\lineto(269.77250181,419.22264907)
\curveto(269.10520934,419.02006483)(268.4821913,418.76961752)(267.90344769,418.47130715)
\curveto(267.31768992,418.18380166)(266.79101988,417.67815664)(266.32343759,416.95437209)
\lineto(272.69950084,413.70700867)
\curveto(272.83426121,413.85535044)(272.99586714,414.00810096)(273.18431862,414.16526022)
\curveto(273.36290767,414.32744247)(273.51388583,414.4711407)(273.63725312,414.5963549)
\curveto(274.37724376,415.29712093)(275.24722907,415.68577388)(276.24720905,415.76231376)
\curveto(277.25003731,415.84463554)(278.41716569,415.54674456)(279.74859421,414.86864083)
\closepath
\moveto(271.94386435,412.81170027)
\lineto(265.8340868,415.92344294)
\curveto(265.60822099,415.2645967)(265.64281814,414.59604831)(265.93787827,413.91779777)
\curveto(266.22307597,413.24457022)(266.80948433,412.68192186)(267.69710334,412.22985271)
\curveto(268.59458479,411.77276057)(269.34706487,411.58479676)(269.95454359,411.66596129)
\curveto(270.56202231,411.74712583)(271.22512923,412.12903882)(271.94386435,412.81170027)
\closepath
\moveto(279.32574354,413.03357817)
\curveto(278.39867479,413.50573929)(277.63907402,413.67924837)(277.04694124,413.55410541)
\curveto(276.44779429,413.43976733)(275.83695434,413.06378089)(275.21442138,412.42614607)
\lineto(281.33899258,409.30686892)
\curveto(281.56243621,410.06097169)(281.52367317,410.74610685)(281.22270344,411.3622744)
\curveto(280.92458199,411.98422384)(280.29226202,412.5413251)(279.32574354,413.03357817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(831.27278758,248.22219867)
\curveto(832.87488807,248.18813094)(834.19778117,247.74685448)(835.24146686,246.89836931)
\curveto(836.27481642,246.05010392)(836.87272808,244.9550157)(837.03520185,243.61310463)
\lineto(842.64772166,243.49375767)
\lineto(842.61709637,242.28570104)
\lineto(837.08209756,242.40339957)
\curveto(837.04892223,241.50269578)(836.89826558,240.65912103)(836.6301276,239.87267531)
\curveto(836.35165349,239.08644938)(836.00350832,238.40755226)(835.58569211,237.83598396)
\lineto(832.51586084,237.90126213)
\lineto(832.52001342,238.06506642)
\curveto(832.66800673,238.19166773)(832.88578026,238.41921807)(833.17333402,238.74771744)
\curveto(833.45055164,239.07643661)(833.68099713,239.39590707)(833.86467049,239.70612883)
\curveto(834.07005427,240.05686208)(834.26657261,240.46582913)(834.45422553,240.93303)
\curveto(834.63171534,241.40727583)(834.7427989,241.91366362)(834.78747621,242.45219336)
\lineto(828.07415832,242.59494816)
\curveto(827.98454829,242.32369935)(827.90062541,242.07281618)(827.82238966,241.84229864)
\curveto(827.73381778,241.6120009)(827.64567846,241.39876611)(827.5579717,241.20259427)
\curveto(827.10598733,240.09910161)(826.45007137,239.3140729)(825.5902238,238.84750815)
\curveto(824.72004011,238.38116319)(823.65961226,238.16128811)(822.40894026,238.18788292)
\curveto(820.87919269,238.22041212)(819.59721157,238.64374646)(818.56299689,239.45788595)
\curveto(817.52895523,240.27885062)(816.94215831,241.40443236)(816.80260612,242.83463116)
\lineto(812.58546416,242.92430623)
\lineto(812.61608945,244.13236285)
\lineto(816.802223,244.04334716)
\curveto(816.84037071,244.73225062)(816.9823123,245.43601911)(817.22804778,246.15465262)
\curveto(817.47378325,246.87328614)(817.75275378,247.47512235)(818.06495936,247.96016125)
\lineto(821.10378223,247.89554245)
\lineto(821.10014872,247.7522137)
\curveto(820.61170983,247.25043572)(820.17951407,246.72356077)(819.80356146,246.17158883)
\curveto(819.41744574,245.62666187)(819.16636917,244.90131307)(819.05033176,243.99554243)
\lineto(825.73264125,243.85344701)
\curveto(825.78951264,244.05710341)(825.86748885,244.27738317)(825.96656989,244.5142863)
\curveto(826.0553148,244.75140922)(826.12777689,244.95814852)(826.18395618,245.13450421)
\curveto(826.54049302,246.14442249)(827.12887808,246.91722948)(827.94911135,247.45292519)
\curveto(828.76951765,247.99544608)(829.87740973,248.25187057)(831.27278758,248.22219867)
\closepath
\moveto(825.4384446,242.65099508)
\lineto(819.03521068,242.78715612)
\curveto(819.09938615,242.05510367)(819.38872987,241.43435373)(819.90324185,240.92490631)
\curveto(820.40741769,240.41567867)(821.12463157,240.15117422)(822.05488347,240.13139296)
\curveto(822.9954715,240.1113919)(823.70816821,240.28061598)(824.1929736,240.63906521)
\curveto(824.67777899,240.99751443)(825.09293599,241.66815772)(825.4384446,242.65099508)
\closepath
\moveto(831.62684437,246.27868864)
\curveto(830.65524794,246.29934907)(829.94211867,246.11306204)(829.48745656,245.71982755)
\curveto(829.02263134,245.33363803)(828.64959747,244.69282888)(828.36835497,243.79740009)
\lineto(834.78709309,243.66090936)
\curveto(834.68382241,244.4825683)(834.3844886,245.11718839)(833.88909167,245.56476962)
\curveto(833.39386777,246.01917604)(832.63978533,246.25714904)(831.62684437,246.27868864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(837.48257446,260.64842088)
\lineto(837.2733882,252.39677988)
\lineto(834.91675005,252.44689241)
\lineto(834.9972063,255.62060049)
\lineto(819.52401635,255.94962887)
\lineto(819.44356009,252.7759208)
\lineto(817.33498912,252.82075833)
\curveto(817.34588964,253.25074459)(817.30588811,253.7125431)(817.21498453,254.20615389)
\curveto(817.11374482,254.69998446)(816.96296459,255.07536347)(816.76264384,255.33229092)
\curveto(816.51219965,255.65174393)(816.19284035,255.90437381)(815.80456596,256.09018054)
\curveto(815.40612846,256.28303225)(814.87133145,256.40025169)(814.20017496,256.44183888)
\lineto(814.24040308,258.02869291)
\lineto(835.04703727,257.58625195)
\lineto(835.12593631,260.69853341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(824.91153081,275.10268912)
\curveto(826.92707659,275.05982972)(828.75267896,274.86736004)(830.38833789,274.5252801)
\curveto(832.02416985,274.19002534)(833.41312315,273.70295657)(834.55519778,273.06407381)
\curveto(835.71777165,272.41792628)(836.60762653,271.62051423)(837.22476241,270.67183766)
\curveto(837.8418983,269.72316109)(838.1344615,268.61749378)(838.10245202,267.35483573)
\curveto(838.09345476,266.99992644)(838.05396818,266.66615206)(837.98399228,266.35351259)
\curveto(837.9243525,266.04065333)(837.82940138,265.76268924)(837.69913893,265.51962031)
\lineto(834.73783704,265.58259067)
\lineto(834.7404324,265.68496835)
\curveto(834.90049209,265.87960165)(835.05746,266.15624699)(835.21133613,266.51490438)
\curveto(835.35487613,266.87378155)(835.43226942,267.27503845)(835.443516,267.71867506)
\curveto(835.48175434,269.22703954)(834.8295028,270.42230171)(833.48676137,271.30446157)
\curveto(832.13385683,272.19366639)(830.2549754,272.73212634)(827.85011708,272.91984141)
\curveto(828.41284923,272.27279145)(828.8111549,271.66679665)(829.04503409,271.10185699)
\curveto(829.27891328,270.53691734)(829.3874612,269.92342635)(829.37067785,269.26138402)
\curveto(829.35475963,268.63346758)(829.24728692,268.06554329)(829.04825972,267.55761114)
\curveto(828.84940555,267.05650418)(828.47475062,266.55572108)(827.92429493,266.05526186)
\curveto(827.27856473,265.46805344)(826.46600837,265.03121292)(825.48662585,264.74474032)
\curveto(824.50741636,264.46509289)(823.34079495,264.33966554)(821.98676163,264.36845827)
\curveto(819.63012348,264.41857081)(817.72574776,264.97123059)(816.27363448,266.02643763)
\curveto(814.8215212,267.08164466)(814.11415118,268.34636747)(814.15152441,269.82060606)
\curveto(814.17021102,270.55772535)(814.36322769,271.23650676)(814.73057441,271.85695027)
\curveto(815.087585,272.47761358)(815.61832006,273.01605087)(816.32277959,273.47226214)
\curveto(817.19538562,274.03415961)(818.31268486,274.45769108)(819.67467729,274.74285657)
\curveto(821.0263336,275.02824185)(822.77195144,275.14818603)(824.91153081,275.10268912)
\closepath
\moveto(824.19242395,273.04883656)
\curveto(822.59032345,273.0829043)(821.3007066,273.00106552)(820.32357339,272.80332024)
\curveto(819.34644019,272.60557495)(818.58428947,272.3213119)(818.03712124,271.95053107)
\curveto(817.56386315,271.6396383)(817.2243692,271.30200012)(817.01863938,270.93761652)
\curveto(816.80257343,270.57345271)(816.68909019,270.17637767)(816.67818967,269.74639142)
\curveto(816.65327418,268.76356569)(817.09867537,267.97560469)(818.01439324,267.38250842)
\curveto(818.93028413,266.79623732)(820.23062436,266.48518874)(821.91541391,266.44936267)
\curveto(822.89734647,266.42848245)(823.70073255,266.50358849)(824.32557214,266.67468081)
\curveto(824.95041172,266.84577312)(825.50093127,267.14477968)(825.97713077,267.57170048)
\curveto(826.30533695,267.87201997)(826.53096043,268.20525069)(826.65400119,268.57139262)
\curveto(826.76670582,268.93775435)(826.82876793,269.34616611)(826.84018753,269.79662791)
\curveto(826.85368342,270.32899184)(826.75882294,270.87048877)(826.5556061,271.42111869)
\curveto(826.35238926,271.97174861)(826.05011404,272.49034066)(825.64878045,272.97689484)
\curveto(825.43189469,272.98833565)(825.22017701,272.99966656)(825.01362739,273.01088758)
\curveto(824.79691466,273.02915356)(824.52318018,273.04180322)(824.19242395,273.04883656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(843.02636688,293.30905157)
\lineto(842.9814671,291.53791771)
\lineto(813.95757063,284.81065728)
\lineto(814.00324902,286.61250445)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(829.74004141,305.24843717)
\curveto(831.14575539,305.21854548)(832.42922988,305.05809042)(833.59046488,304.76707197)
\curveto(834.74136375,304.47627332)(835.71377998,304.08000827)(836.50771358,303.57827682)
\curveto(837.26116776,303.11155043)(837.84199948,302.56654846)(838.25020872,301.94327092)
\curveto(838.64825486,301.32703835)(838.83862672,300.67766313)(838.8213243,299.99514526)
\curveto(838.80627119,299.40135472)(838.69440902,298.86425362)(838.48573779,298.38384198)
\curveto(838.27723959,297.91025552)(837.95995245,297.42873911)(837.5338764,296.93929274)
\lineto(844.78984123,296.78499887)
\lineto(844.7410484,294.86029849)
\lineto(821.03512912,295.36439107)
\lineto(821.08392195,297.28909145)
\lineto(822.89791315,297.25051798)
\curveto(822.25971364,297.77625327)(821.73160073,298.36110735)(821.31357442,299.00508022)
\curveto(820.88538501,299.65609806)(820.68046059,300.34334145)(820.69880116,301.06681039)
\curveto(820.73375204,302.44549648)(821.55163096,303.50023545)(823.1524379,304.23102731)
\curveto(824.74308174,304.96886414)(826.93894957,305.30800076)(829.74004141,305.24843717)
\closepath
\moveto(829.76721236,303.26066175)
\curveto(827.67931365,303.3050597)(826.11258834,303.1027796)(825.06703645,302.65382146)
\curveto(824.02148456,302.20486331)(823.48633738,301.49238397)(823.46159492,300.51638342)
\curveto(823.44757996,299.96354395)(823.6143608,299.40344553)(823.96193744,298.83608816)
\curveto(824.30951409,298.2687308)(824.77139377,297.72284385)(825.34757649,297.19842732)
\lineto(835.16173405,296.98973497)
\curveto(835.54767675,297.52783675)(835.81276414,297.98997659)(835.95699624,298.37615448)
\curveto(836.10140137,298.76915755)(836.17991931,299.2147781)(836.19255008,299.71301615)
\curveto(836.21971488,300.7845692)(835.69309533,301.63230255)(834.61269145,302.25621621)
\curveto(833.53228756,302.88012986)(831.91712786,303.21494504)(829.76721236,303.26066175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(839.10753128,324.74708768)
\lineto(839.05873845,322.8223873)
\lineto(829.1980683,323.03206871)
\curveto(828.45386678,323.04789372)(827.7349,323.03928113)(827.04116797,323.00623093)
\curveto(826.34760897,322.98000592)(825.79229007,322.89962487)(825.37521127,322.76508779)
\curveto(824.92677803,322.61755973)(824.58514393,322.39947207)(824.35030898,322.11082481)
\curveto(824.11547403,321.82217754)(823.99104908,321.40143418)(823.97703412,320.84859471)
\curveto(823.9633652,320.30940559)(824.15641894,319.76582064)(824.55619531,319.21783985)
\curveto(824.94563556,318.67007886)(825.44877326,318.11990015)(826.06560841,317.56730374)
\curveto(826.30385853,317.58272406)(826.58336666,317.59385263)(826.90413281,317.60068944)
\curveto(827.21456282,317.60774604)(827.52481981,317.60797746)(827.83490378,317.60138371)
\lineto(838.9204056,317.36565696)
\lineto(838.87161278,315.44095658)
\lineto(829.01094263,315.65063799)
\curveto(828.24606884,315.66690259)(827.521934,315.65839989)(826.8385381,315.6251299)
\curveto(826.1449791,315.59890488)(825.5896602,315.51852383)(825.1725814,315.38398676)
\curveto(824.72414816,315.2364587)(824.38768213,315.01826114)(824.16318331,314.72939409)
\curveto(823.92834836,314.44074682)(823.8039234,314.02000346)(823.78990844,313.46716399)
\curveto(823.77658558,312.94162523)(823.95956272,312.40849784)(824.33883985,311.86778181)
\curveto(824.71829001,311.33389097)(825.20626956,310.7976923)(825.8027785,310.25918583)
\lineto(838.73327993,309.98422624)
\lineto(838.6844871,308.05952586)
\lineto(821.36629754,308.42778708)
\lineto(821.41509037,310.35248746)
\lineto(823.33761096,310.31160618)
\curveto(822.59829944,310.92826671)(822.02427952,311.53799798)(821.61555121,312.14079999)
\curveto(821.20699591,312.75042717)(821.01128297,313.39308711)(821.02841236,314.0687798)
\curveto(821.04813712,314.84685016)(821.31290113,315.5002049)(821.82270439,316.02884401)
\curveto(822.33268067,316.56430829)(823.03032841,316.95579026)(823.91564759,317.20328993)
\curveto(822.94310365,318.00246031)(822.24790505,318.72744453)(821.83005177,319.37824258)
\curveto(821.40186236,320.02926042)(821.19702445,320.7199164)(821.21553803,321.45021052)
\curveto(821.24737449,322.70604339)(821.84964267,323.61854676)(823.02234259,324.18772061)
\curveto(824.1848794,324.76393944)(825.79976102,325.03006967)(827.86698747,324.9861113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(828.09258638,346.12345615)
\curveto(832.2373754,346.03531963)(835.27046582,345.54060468)(837.19185763,344.6393113)
\curveto(839.10308634,343.74506289)(840.03586149,342.39701511)(839.9901831,340.59516794)
\curveto(839.94381262,338.76602006)(838.92796731,337.44916527)(836.94264719,336.64460356)
\curveto(834.95750009,335.84686704)(831.92870848,335.49129777)(827.85627238,335.57789575)
\curveto(823.75282789,335.66515311)(820.73515515,336.15612578)(818.80325419,337.05081377)
\curveto(816.86101709,337.94572156)(815.91282424,339.29751162)(815.95867566,341.10618396)
\curveto(816.00504614,342.93533184)(817.03630913,344.24844436)(819.05246463,345.04552151)
\curveto(821.05845702,345.84964363)(824.07183094,346.20895518)(828.09258638,346.12345615)
\closepath
\moveto(835.06323438,343.28124493)
\curveto(834.23206352,343.53792932)(833.25419702,343.71920125)(832.1296349,343.8250607)
\curveto(830.99490967,343.93796513)(829.63166487,344.01134131)(828.03990051,344.04518925)
\curveto(826.46880841,344.07859761)(825.1033143,344.06324647)(823.94341817,343.99913584)
\curveto(822.78369507,343.94185038)(821.79760993,343.79892631)(820.98516274,343.57036365)
\curveto(820.18322471,343.34840636)(819.57542388,343.03354572)(819.16176025,342.6257817)
\curveto(818.74826964,342.22484286)(818.53330568,341.70017746)(818.51686839,341.05178548)
\curveto(818.50060411,340.41021869)(818.6886628,339.87356881)(819.08104446,339.44183585)
\curveto(819.47359914,339.01692807)(820.07503927,338.67293919)(820.88536484,338.4098692)
\curveto(821.64435581,338.16154853)(822.6377265,337.97994692)(823.86547692,337.86506437)
\curveto(825.09340036,337.757007)(826.44122748,337.68737309)(827.90895825,337.65616265)
\curveto(829.52139488,337.62187512)(830.87121177,337.63073077)(831.95840892,337.68272959)
\curveto(833.04560607,337.73472842)(834.02126857,337.87445968)(834.88539642,338.10192339)
\curveto(835.69732453,338.31001052)(836.32037003,338.61430372)(836.7545329,339.01480297)
\curveto(837.1888688,339.42212741)(837.41468796,339.96704855)(837.43199038,340.64956642)
\curveto(837.44825465,341.29113321)(837.26019596,341.82778309)(836.8678143,342.25951605)
\curveto(836.47543265,342.69124901)(835.87390601,343.0318253)(835.06323438,343.28124493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(839.80594326,352.29691344)
\lineto(839.74391409,349.85008689)
\lineto(835.32521756,349.9440479)
\lineto(835.38724673,352.39087445)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(828.62385706,367.0801622)
\curveto(832.76864609,366.99202568)(835.8017365,366.49731073)(837.72312831,365.59601735)
\curveto(839.63435702,364.70176894)(840.56713217,363.35372116)(840.52145379,361.55187399)
\curveto(840.4750833,359.72272611)(839.45923799,358.40587132)(837.47391787,357.60130961)
\curveto(835.48877077,356.80357309)(832.45997917,356.44800382)(828.38754307,356.5346018)
\curveto(824.28409857,356.62185916)(821.26642584,357.11283183)(819.33452487,358.00751982)
\curveto(817.39228777,358.90242761)(816.44409493,360.25421767)(816.48994634,362.06289001)
\curveto(816.53631682,363.89203789)(817.56757982,365.20515041)(819.58373531,366.00222756)
\curveto(821.5897277,366.80634968)(824.60310162,367.16566123)(828.62385706,367.0801622)
\closepath
\moveto(835.59450506,364.23795098)
\curveto(834.7633342,364.49463537)(833.78546771,364.6759073)(832.66090558,364.78176675)
\curveto(831.52618035,364.89467118)(830.16293555,364.96804736)(828.57117119,365.0018953)
\curveto(827.00007909,365.03530366)(825.63458498,365.01995252)(824.47468885,364.95584189)
\curveto(823.31496575,364.89855643)(822.32888061,364.75563237)(821.51643342,364.5270697)
\curveto(820.71449539,364.30511242)(820.10669456,363.99025177)(819.69303093,363.58248775)
\curveto(819.27954032,363.18154891)(819.06457637,362.65688351)(819.04813907,362.00849153)
\curveto(819.03187479,361.36692474)(819.21993348,360.83027486)(819.61231514,360.3985419)
\curveto(820.00486982,359.97363412)(820.60630995,359.62964524)(821.41663552,359.36657525)
\curveto(822.17562649,359.11825458)(823.16899718,358.93665297)(824.3967476,358.82177042)
\curveto(825.62467105,358.71371305)(826.97249816,358.64407914)(828.44022893,358.6128687)
\curveto(830.05266556,358.57858118)(831.40248245,358.58743682)(832.4896796,358.63943565)
\curveto(833.57687675,358.69143447)(834.55253925,358.83116573)(835.4166671,359.05862944)
\curveto(836.22859521,359.26671657)(836.85164071,359.57100977)(837.28580358,359.97150902)
\curveto(837.72013948,360.37883346)(837.94595864,360.9237546)(837.96326106,361.60627247)
\curveto(837.97952533,362.24783926)(837.79146664,362.78448914)(837.39908498,363.2162221)
\curveto(837.00670333,363.64795506)(836.40517669,363.98853135)(835.59450506,364.23795098)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(833.17632006,380.21768923)
\curveto(834.25127781,380.19483088)(835.27643551,380.04328319)(836.25179315,379.76304618)
\curveto(837.2271508,379.48280917)(838.04504412,379.11031653)(838.70547311,378.64556827)
\curveto(839.41654463,378.13876998)(839.95981569,377.53993585)(840.33528629,376.8490659)
\curveto(840.70059379,376.16524091)(840.87191445,375.37627922)(840.84924828,374.48218081)
\curveto(840.82813933,373.64950902)(840.67343927,372.85040782)(840.38514809,372.08487722)
\curveto(840.10719305,371.31912682)(839.77541721,370.67402591)(839.38982056,370.14957448)
\lineto(836.11843471,370.2191386)
\lineto(836.12206822,370.36246735)
\curveto(836.67373508,370.91070283)(837.15030329,371.55613924)(837.55177284,372.2987766)
\curveto(837.94290626,373.04163374)(838.14764326,373.77479678)(838.16598382,374.49826572)
\curveto(838.17826854,374.98285341)(838.08675938,375.45257606)(837.89145633,375.90743369)
\curveto(837.69632631,376.3691165)(837.34485662,376.78290734)(836.83704726,377.14880623)
\curveto(836.40020664,377.45856514)(835.87360563,377.69511531)(835.25724423,377.85845675)
\curveto(834.64105585,378.02862337)(833.92468444,378.12238846)(833.10812999,378.13975201)
\curveto(832.31224781,378.15667599)(831.63806339,378.07882254)(831.08557673,377.90619169)
\curveto(830.53326309,377.74038601)(830.08766209,377.50060814)(829.74877372,377.18685808)
\curveto(829.34700343,376.84030088)(829.06210889,376.41272652)(828.89409009,375.904135)
\curveto(828.71590819,375.40258845)(828.61885812,374.83785695)(828.60293989,374.20994052)
\curveto(828.58771376,373.60932479)(828.6350235,373.02786586)(828.7448691,372.46556371)
\curveto(828.85488773,371.91008673)(828.96680962,371.42968672)(829.08063478,371.02436368)
\lineto(817.18891464,371.27723419)
\lineto(817.42145917,380.45027431)
\lineto(820.13469388,380.39257895)
\lineto(819.95223986,373.19542805)
\lineto(826.09190241,373.0648717)
\curveto(826.05799792,373.35923355)(826.03460259,373.66020079)(826.02171642,373.96777341)
\curveto(826.00883024,374.27534604)(826.00524205,374.5417478)(826.01095185,374.76697869)
\curveto(826.03188778,375.59282531)(826.15875773,376.31398643)(826.39156171,376.93046206)
\curveto(826.61402956,377.54715748)(827.00057784,378.1091474)(827.55120655,378.6164318)
\curveto(828.13353576,379.15035754)(828.87812865,379.5579134)(829.78498522,379.83909937)
\curveto(830.69184179,380.12028534)(831.82228674,380.24648196)(833.17632006,380.21768923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(834.95690523,393.54730963)
\curveto(836.55900573,393.5132419)(837.88189882,393.07196544)(838.92558451,392.22348026)
\curveto(839.95893407,391.37521488)(840.55684574,390.28012665)(840.71931951,388.93821559)
\lineto(846.33183931,388.81886862)
\lineto(846.30121403,387.610812)
\lineto(840.76621522,387.72851053)
\curveto(840.73303989,386.82780674)(840.58238324,385.98423198)(840.31424525,385.19778626)
\curveto(840.03577114,384.41156033)(839.68762598,383.73266322)(839.26980976,383.16109491)
\lineto(836.19997849,383.22637309)
\lineto(836.20413107,383.39017738)
\curveto(836.35212438,383.51677869)(836.56989792,383.74432903)(836.85745167,384.0728284)
\curveto(837.1346693,384.40154757)(837.36511479,384.72101803)(837.54878815,385.03123979)
\curveto(837.75417192,385.38197303)(837.95069026,385.79094009)(838.13834318,386.25814095)
\curveto(838.31583299,386.73238679)(838.42691655,387.23877458)(838.47159386,387.77730432)
\lineto(831.75827597,387.92005912)
\curveto(831.66866595,387.6488103)(831.58474306,387.39792713)(831.50650731,387.1674096)
\curveto(831.41793543,386.93711186)(831.32979611,386.72387707)(831.24208935,386.52770522)
\curveto(830.79010498,385.42421257)(830.13418902,384.63918386)(829.27434146,384.17261911)
\curveto(828.40415777,383.70627414)(827.34372992,383.48639907)(826.09305792,383.51299388)
\curveto(824.56331035,383.54552307)(823.28132922,383.96885742)(822.24711454,384.78299691)
\curveto(821.21307288,385.60396158)(820.62627596,386.72954331)(820.48672377,388.15974212)
\lineto(816.26958182,388.24941719)
\lineto(816.3002071,389.45747381)
\lineto(820.48634066,389.36845811)
\curveto(820.52448837,390.05736157)(820.66642996,390.76113006)(820.91216543,391.47976358)
\curveto(821.15790091,392.1983971)(821.43687143,392.80023331)(821.74907701,393.28527221)
\lineto(824.78789989,393.22065341)
\lineto(824.78426638,393.07732466)
\curveto(824.29582748,392.57554668)(823.86363173,392.04867173)(823.48767911,391.49669979)
\curveto(823.10156339,390.95177282)(822.85048683,390.22642402)(822.73444942,389.32065339)
\lineto(829.41675891,389.17855797)
\curveto(829.4736303,389.38221437)(829.55160651,389.60249413)(829.65068755,389.83939726)
\curveto(829.73943245,390.07652018)(829.81189455,390.28325948)(829.86807384,390.45961516)
\curveto(830.22461068,391.46953344)(830.81299573,392.24234044)(831.63322901,392.77803615)
\curveto(832.45363531,393.32055703)(833.56152738,393.57698153)(834.95690523,393.54730963)
\closepath
\moveto(829.12256225,387.97610604)
\lineto(822.71932833,388.11226708)
\curveto(822.7835038,387.38021463)(823.07284752,386.75946469)(823.5873595,386.25001726)
\curveto(824.09153535,385.74078963)(824.80874922,385.47628518)(825.73900112,385.45650391)
\curveto(826.67958915,385.43650286)(827.39228587,385.60572694)(827.87709126,385.96417616)
\curveto(828.36189665,386.32262539)(828.77705364,386.99326868)(829.12256225,387.97610604)
\closepath
\moveto(835.31096203,391.6037996)
\curveto(834.3393656,391.62446003)(833.62623633,391.438173)(833.17157421,391.04493851)
\curveto(832.70674899,390.65874899)(832.33371513,390.01793983)(832.05247263,389.12251105)
\lineto(838.47121075,388.98602032)
\curveto(838.36794006,389.80767926)(838.06860626,390.44229935)(837.57320933,390.88988058)
\curveto(837.07798542,391.34428699)(836.32390299,391.58226)(835.31096203,391.6037996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.20473423,10.69540896)
\curveto(184.4205462,9.56994657)(185.13219028,8.30894479)(185.33966648,6.91240361)
\curveto(185.53929873,5.52312347)(185.22731711,4.23414791)(184.40372163,3.04547693)
\lineto(188.66298549,-0.89727196)
\lineto(187.7846406,-1.84612839)
\lineto(183.58420634,2.04216263)
\curveto(182.92132553,1.34180193)(182.20793851,0.76782945)(181.44404529,0.32024518)
\curveto(180.67230813,-0.12007805)(179.92258053,-0.42648199)(179.19486251,-0.59896665)
\lineto(176.8652099,1.55756451)
\lineto(176.98430751,1.68622301)
\curveto(177.1884084,1.68642299)(177.51793095,1.71983772)(177.97287518,1.7864672)
\curveto(178.41997546,1.86035773)(178.82433437,1.95888182)(179.18595191,2.08203947)
\curveto(179.59303175,2.22283965)(180.03444805,2.41646742)(180.51020081,2.6629228)
\curveto(180.98307201,2.92199999)(181.42728836,3.25239747)(181.84284985,3.65411522)
\lineto(176.7482055,8.37016568)
\curveto(176.4869579,8.21382323)(176.24451947,8.06993257)(176.02089021,7.93849369)
\curveto(175.78941701,7.81431587)(175.57034981,7.70353997)(175.3636886,7.606166)
\curveto(174.23321544,7.03006331)(173.17021177,6.84940755)(172.17467758,7.06419873)
\curveto(171.17129944,7.28625096)(170.19505151,7.83657046)(169.24593378,8.71515723)
\curveto(168.08502945,9.78979229)(167.39235516,11.00834795)(167.1679109,12.37082423)
\curveto(166.94842905,13.73866128)(167.29058542,15.04449926)(168.19438001,16.28833817)
\lineto(164.99404915,19.25084562)
\lineto(165.87239404,20.19970206)
\lineto(169.04919306,17.25897775)
\curveto(169.56608341,17.78589351)(170.17381924,18.25360072)(170.87240056,18.66209937)
\curveto(171.57098187,19.07059803)(172.2126562,19.36254992)(172.79742353,19.53795504)
\lineto(175.1035443,17.40320702)
\lineto(174.99933389,17.29063083)
\curveto(174.26633223,17.22258121)(173.55910389,17.09583314)(172.87764886,16.9103866)
\curveto(172.19331228,16.73756188)(171.48584659,16.32733297)(170.75525179,15.67969988)
\lineto(175.82636429,10.98543256)
\curveto(176.01445604,11.10995045)(176.2306417,11.23334816)(176.47492125,11.35562571)
\curveto(176.71135685,11.48516431)(176.91369573,11.60147101)(177.08193789,11.70454581)
\curveto(178.07234191,12.27094714)(179.07443512,12.48807816)(180.08821752,12.35593888)
\curveto(181.10696232,12.22916037)(182.14580122,11.6756504)(183.20473423,10.69540896)
\closepath
\moveto(174.74799872,10.22173284)
\lineto(169.88867282,14.71995187)
\curveto(169.42044755,14.08826101)(169.20522797,13.39159073)(169.24301409,12.62994103)
\curveto(169.27295626,11.87555238)(169.64090501,11.17161091)(170.34686035,10.51811662)
\curveto(171.06065964,9.85736128)(171.7319549,9.50472032)(172.36074614,9.46019376)
\curveto(172.98953739,9.41566719)(173.78528825,9.66951355)(174.74799872,10.22173284)
\closepath
\moveto(182.10380766,8.89244957)
\curveto(181.36647653,9.57498805)(180.68277526,9.91422708)(180.05270386,9.91016665)
\curveto(179.41975091,9.91872804)(178.67770665,9.65996096)(177.82657107,9.1338654)
\lineto(182.6976629,4.6247548)
\curveto(183.19902358,5.35517987)(183.41632401,6.06983274)(183.34956418,6.76871341)
\curveto(183.28776676,7.47295485)(182.87251458,8.1808669)(182.10380766,8.89244957)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.62974478,12.37876636)
\lineto(200.51320466,11.17259292)
\curveto(199.62493497,10.21301495)(198.51070828,9.79607518)(197.17052461,9.92177361)
\curveto(195.84314728,10.04557177)(194.44212748,10.79000933)(192.96746523,12.15508629)
\lineto(191.21434281,13.77793045)
\curveto(189.88871556,15.00504751)(188.64737478,15.74103381)(187.49032046,15.98588936)
\curveto(186.32542219,16.23800596)(185.31868781,15.90571835)(184.47011732,14.98902654)
\lineto(184.09049368,14.57892757)
\lineto(182.25500981,16.27801273)
\lineto(182.63463345,16.6881117)
\curveto(183.48320394,17.60480351)(183.74084127,18.63052117)(183.40754543,19.76526467)
\curveto(183.06640565,20.90726923)(182.23302214,22.09183004)(180.90739489,23.31894709)
\lineto(179.15427248,24.94179125)
\curveto(177.67961022,26.30686821)(176.82941688,27.64635133)(176.60369247,28.96024061)
\curveto(176.37508651,30.28675171)(176.70491838,31.42979625)(177.59318807,32.38937423)
\lineto(178.70972819,33.59554766)
\lineto(180.33342546,32.09251079)
\lineto(179.48485497,31.17581898)
\curveto(178.8099685,30.44675415)(178.56577522,29.68731484)(178.75227512,28.89750104)
\curveto(178.94373743,28.11304802)(179.58854495,27.21254817)(180.6866977,26.1960015)
\lineto(182.74573409,24.28997648)
\curveto(183.83604289,23.28069086)(184.56273241,22.2247586)(184.92580265,21.12217972)
\curveto(185.28102893,20.02686188)(185.33442622,18.91231135)(185.0859945,17.77852813)
\lineto(185.36837663,17.51713041)
\curveto(186.47964265,17.85219839)(187.59891562,17.8812223)(188.72619554,17.60420212)
\curveto(189.84563151,17.33444299)(190.95050389,16.69492062)(192.04081269,15.68563499)
\lineto(194.09984909,13.77960997)
\curveto(195.19800183,12.7630633)(196.14551579,12.18957047)(196.94239096,12.05913149)
\curveto(197.74422853,11.93405328)(198.48259055,12.23604658)(199.15747702,12.96511142)
\lineto(200.00604751,13.88180323)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.13215449,22.56043168)
\lineto(207.84441156,21.16931165)
\lineto(180.62273436,35.66212564)
\lineto(181.9328081,37.07736914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.16673912,42.65564585)
\lineto(201.09230312,42.57523429)
\curveto(200.80544281,42.42269239)(200.54707675,42.25372812)(200.31720494,42.06834148)
\curveto(200.08445158,41.89557666)(199.83409008,41.66445343)(199.56612045,41.37497181)
\curveto(199.13439161,40.90858475)(198.87050695,40.31668957)(198.77446649,39.59928627)
\curveto(198.67058208,38.88914402)(198.67179027,38.11158204)(198.77809107,37.26660032)
\lineto(208.10846744,28.62958411)
\lineto(206.70907049,27.11784674)
\lineto(193.56653531,39.28373212)
\lineto(194.96593226,40.79546949)
\lineto(196.90730943,38.99836019)
\curveto(196.75714295,40.25226081)(196.7478487,41.24137327)(196.87942666,41.96569755)
\curveto(197.00812307,42.70264365)(197.2932981,43.30967101)(197.73495175,43.78677961)
\curveto(197.97810938,44.04945738)(198.16604052,44.22887317)(198.29874517,44.32502699)
\curveto(198.42360588,44.42844185)(198.62266286,44.57267257)(198.89591612,44.75771915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.34784634,47.25290139)
\lineto(223.9484494,45.74116402)
\lineto(216.46532283,52.6682035)
\curveto(215.90055856,53.19099893)(215.33803576,53.67687905)(214.77775443,54.12584384)
\curveto(214.2224355,54.58016941)(213.73579186,54.89626506)(213.31782352,55.07413078)
\curveto(212.86639854,55.2630581)(212.44771101,55.32213671)(212.06176092,55.25136661)
\curveto(211.67581084,55.18059652)(211.28185858,54.92810025)(210.87990414,54.49387781)
\curveto(210.48787449,54.07037692)(210.25272382,53.50165507)(210.1744521,52.78771227)
\curveto(210.08833644,52.08103051)(210.08850421,51.29447724)(210.1749554,50.42805243)
\curveto(210.37025341,50.27713065)(210.59444602,50.09448429)(210.84753321,49.88011335)
\curveto(211.09277646,49.67300346)(211.3330573,49.4605328)(211.56837575,49.24270137)
\lineto(219.98101018,41.45522774)
\lineto(218.58161323,39.94349037)
\lineto(211.09848666,46.87052985)
\curveto(210.5180345,47.40784738)(209.95158972,47.89735802)(209.39915234,48.33906177)
\curveto(208.84383341,48.79338734)(208.35718977,49.10948299)(207.93922143,49.2873487)
\curveto(207.48779645,49.47627603)(207.07303089,49.53172411)(206.69492476,49.45369297)
\curveto(206.30897467,49.38292287)(205.91502241,49.13042661)(205.51306797,48.69620417)
\curveto(205.13096313,48.28342482)(204.8954121,47.73000517)(204.80641489,47.03594524)
\curveto(204.72238008,46.34724607)(204.72070673,45.58230591)(204.80139483,44.74112474)
\lineto(214.61417401,35.6575541)
\lineto(213.21477706,34.14581673)
\lineto(200.07224188,46.31170211)
\lineto(201.47163883,47.82343948)
\lineto(202.93061319,46.47288461)
\curveto(202.79469622,47.47468892)(202.78180122,48.35763609)(202.89192819,49.1217261)
\curveto(203.00701756,49.89117689)(203.31020107,50.54126044)(203.80147872,51.07197675)
\curveto(204.36719238,51.68310463)(205.03431879,52.02615387)(205.80285794,52.10112447)
\curveto(206.5763595,52.18145585)(207.39324488,52.01756204)(208.2535141,51.60944305)
\curveto(208.06620873,52.9176315)(208.04106596,53.97616396)(208.17808579,54.78504042)
\curveto(208.30726167,55.60117792)(208.63733803,56.29604792)(209.16831489,56.8696504)
\curveto(210.08139659,57.85603223)(211.19306296,58.175798)(212.503314,57.82894772)
\curveto(213.81068349,57.49471927)(215.24876306,56.60150027)(216.81755269,55.14929073)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.68399164,65.98075324)
\lineto(240.77098624,63.91417609)
\lineto(230.09864706,66.35749062)
\lineto(228.02188244,64.11400803)
\lineto(234.98730843,57.6661977)
\lineto(233.51347547,56.07404876)
\lineto(215.9940172,72.29159874)
\lineto(219.09799873,75.64476089)
\curveto(219.7679228,76.36846495)(220.3967884,76.90620224)(220.98459551,77.25797276)
\curveto(221.56455868,77.61700432)(222.20967551,77.82613428)(222.91994602,77.88536263)
\curveto(223.72194182,77.94927164)(224.54050771,77.81866262)(225.37564369,77.49353559)
\curveto(226.20789813,77.18103038)(227.09074026,76.59274544)(228.02417009,75.72868076)
\curveto(229.28704575,74.55965209)(230.14500153,73.36229943)(230.59803744,72.1366228)
\curveto(231.0432294,70.91820721)(231.12920352,69.72870588)(230.8559598,68.5681188)
\closepath
\moveto(226.64806764,73.91167942)
\curveto(226.14605496,74.37638647)(225.64580428,74.7249868)(225.14731561,74.95748041)
\curveto(224.64594539,75.20259583)(224.13289074,75.30921132)(223.60815168,75.27732685)
\curveto(223.16729396,75.25738409)(222.75733257,75.12920573)(222.37826751,74.89279178)
\curveto(221.9913585,74.66363887)(221.59940797,74.33463159)(221.20241593,73.90576992)
\lineto(219.46805695,72.03218052)
\lineto(226.08050526,65.91111733)
\lineto(227.56922542,67.51934858)
\curveto(228.03569107,68.02326103)(228.37985633,68.52093262)(228.60172119,69.01236334)
\curveto(228.81574211,69.51105511)(228.86784255,70.05511345)(228.75802251,70.64453837)
\curveto(228.65188471,71.19073706)(228.43913441,71.71617278)(228.11977162,72.22084554)
\curveto(227.79752728,72.73814012)(227.30695929,73.30175142)(226.64806764,73.91167942)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.08335933,80.4681626)
\lineto(244.70373569,80.05806363)
\curveto(243.8551652,79.14137182)(243.60144984,78.11202364)(243.94258963,76.97001908)
\curveto(244.27588546,75.83527558)(245.105347,74.65434529)(246.43097424,73.42722824)
\lineto(248.18409666,71.80438408)
\curveto(249.65875892,70.43930712)(250.50647105,69.09714361)(250.72723307,67.77789356)
\curveto(250.96080143,66.45674323)(250.63345076,65.31637908)(249.74518106,64.3568011)
\lineto(248.62864095,63.15062767)
\lineto(247.00494367,64.65366454)
\lineto(247.85351416,65.57035635)
\curveto(248.52840063,66.29942118)(248.77011272,67.05618011)(248.57865041,67.84063313)
\curveto(248.39215051,68.63044692)(247.74982419,69.53362716)(246.65167144,70.55017383)
\lineto(244.59263504,72.45619885)
\curveto(243.50232625,73.46548447)(242.7795587,74.5177862)(242.42433241,75.61310404)
\curveto(242.06126218,76.71568292)(242.00394292,77.83386397)(242.25237464,78.9676472)
\lineto(241.96999251,79.22904492)
\curveto(240.85872648,78.89397693)(239.74337549,78.86132251)(238.62393952,79.13108164)
\curveto(237.4966596,79.40810181)(236.38786524,80.05125471)(235.29755645,81.06054034)
\lineto(233.23852005,82.96656535)
\curveto(232.1403673,83.98311203)(231.19037215,84.55392447)(230.38853458,84.67900269)
\curveto(229.59165941,84.80944167)(228.85577859,84.51012874)(228.18089212,83.78106391)
\lineto(227.33232163,82.8643721)
\lineto(225.70862436,84.36740897)
\lineto(226.82516447,85.57358241)
\curveto(227.71343417,86.53316038)(228.82517965,86.94741977)(230.16040093,86.81636056)
\curveto(231.49274066,86.69792317)(232.89624165,85.956166)(234.37090391,84.59108904)
\lineto(236.12402633,82.96824488)
\curveto(237.44965357,81.74112782)(238.69491633,81.001511)(239.8598146,80.7493944)
\curveto(241.01686892,80.50453885)(242.01968132,80.84045698)(242.86825181,81.75714879)
\lineto(243.24787545,82.16724775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.36998706,85.0865404)
\lineto(254.37044483,78.60536848)
\lineto(252.58202464,80.26088735)
\lineto(254.88954089,82.75364578)
\lineto(243.14715046,93.62343415)
\lineto(240.83963422,91.13067571)
\lineto(239.23946879,92.61192944)
\curveto(239.55210002,92.949658)(239.84784231,93.34781527)(240.12669567,93.80640125)
\curveto(240.39770508,94.27224827)(240.54657471,94.67695652)(240.57330457,95.02052599)
\curveto(240.60547628,95.44864764)(240.53703834,95.87035839)(240.36799072,96.28565825)
\curveto(240.19606155,96.71357992)(239.86509346,97.17424634)(239.37508643,97.66765753)
\lineto(240.52884455,98.91403674)
\lineto(256.31871224,84.29754777)
\lineto(258.58156688,86.74205927)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.69426093,96.23962363)
\lineto(263.19111133,88.13413814)
\lineto(260.73203358,90.41047659)
\lineto(260.17732373,94.05960227)
\curveto(259.99738285,95.28133827)(259.78414594,96.45923796)(259.537613,97.59330135)
\curveto(259.03141954,99.97312421)(258.52699285,101.74907011)(258.02433294,102.92113903)
\curveto(257.51382907,104.10046901)(256.76048643,105.15121052)(255.76430501,106.07336357)
\curveto(254.85440702,106.9156451)(253.95347729,107.36638024)(253.06151582,107.42556899)
\curveto(252.1666728,107.49737955)(251.37932686,107.16607203)(250.69947798,106.43164643)
\curveto(250.24789954,105.94381629)(249.88460626,105.2996036)(249.60959814,104.49900836)
\curveto(249.33459003,103.69841313)(249.20533503,102.78778202)(249.22183316,101.76711502)
\lineto(249.14739715,101.68670345)
\lineto(246.67655348,103.97393347)
\curveto(246.75434573,104.60868487)(246.97228623,105.34763124)(247.330375,106.19077258)
\curveto(247.69342616,107.03927469)(248.15036498,107.76104852)(248.70119143,108.35609408)
\curveto(249.83758115,109.5837106)(251.16367117,110.14298082)(252.67946149,110.03390473)
\curveto(254.18740786,109.9320897)(255.68263414,109.19501317)(257.16514035,107.82267516)
\curveto(257.83187595,107.20548611)(258.40088342,106.56926434)(258.87216278,105.91400985)
\curveto(259.34056058,105.27137719)(259.72939936,104.59787009)(260.03867912,103.89348857)
\curveto(260.33147029,103.23423355)(260.5816807,102.54471419)(260.78931037,101.82493047)
\curveto(261.00190243,101.11050753)(261.20841255,100.28723891)(261.40884073,99.35512462)
\curveto(261.70147843,98.01911214)(261.95321589,96.6861201)(262.1640531,95.35614851)
\curveto(262.36704636,94.03343796)(262.55234999,92.80176053)(262.71996399,91.66111621)
\lineto(268.68228822,98.10208235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.34651099,101.2653458)
\lineto(273.5674904,99.34350947)
\lineto(270.21420255,102.44760735)
\lineto(271.99322314,104.36944369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.06543218,126.52076852)
\lineto(280.94410285,107.31229969)
\lineto(279.35117228,105.59149225)
\lineto(269.22781217,125.66852624)
\lineto(262.91563871,118.84962575)
\lineto(260.85660231,120.75565077)
\lineto(268.44163151,128.94958897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.00340035,123.96744896)
\lineto(301.71565742,122.57632893)
\lineto(274.49398022,137.06914293)
\lineto(275.80405396,138.48438642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.16727446,142.65930606)
\curveto(302.23405141,141.67180358)(303.11385615,140.66326811)(303.80668867,139.63369966)
\curveto(304.49167725,138.61139226)(304.9639203,137.62675034)(305.22341782,136.67977389)
\curveto(305.47635155,135.78864549)(305.54031133,134.95299512)(305.41529716,134.1728228)
\curveto(305.28740144,133.40527229)(304.97533355,132.75345849)(304.4790935,132.21738141)
\curveto(304.04736465,131.75099435)(303.5808175,131.3964734)(303.07945205,131.15381858)
\curveto(302.583049,130.91652453)(301.99684089,130.74743032)(301.32082772,130.64653596)
\lineto(306.82727935,125.54928049)
\lineto(305.4278824,124.03754312)
\lineto(287.43778724,140.69075596)
\lineto(288.83718419,142.20249333)
\lineto(290.2137971,140.92817947)
\curveto(290.0918084,141.78768328)(290.09684277,142.61919303)(290.22890019,143.42270872)
\curveto(290.35807607,144.23884623)(290.68567123,144.93103584)(291.21168569,145.49927754)
\curveto(292.2140906,146.58215325)(293.59324951,146.86832412)(295.34916245,146.35779016)
\curveto(297.10219383,145.85987802)(299.0415645,144.62704998)(301.16727446,142.65930606)
\closepath
\moveto(299.78204551,141.0448639)
\curveto(298.19756798,142.51159553)(296.84192899,143.42306713)(295.71512853,143.77927871)
\curveto(294.58832808,144.13549029)(293.67011621,143.93030097)(292.96049294,143.16371074)
\curveto(292.5585385,142.72948831)(292.29137195,142.16551715)(292.15899329,141.47179727)
\curveto(292.02661463,140.7780774)(291.99788781,140.0232487)(292.07281282,139.20731117)
\lineto(299.52064162,132.3129464)
\curveto(300.20001579,132.48041035)(300.73211696,132.66972748)(301.11694511,132.8808978)
\curveto(301.50673567,133.09742889)(301.88275857,133.40136257)(302.24501381,133.79269884)
\curveto(303.02411069,134.63433986)(303.2162755,135.67586981)(302.82150824,136.91728869)
\curveto(302.42674098,138.15870758)(301.41358674,139.53456598)(299.78204551,141.0448639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.21142125,151.89246512)
\lineto(320.8120243,150.38072775)
\lineto(313.32889773,157.30776723)
\curveto(312.76413346,157.83056267)(312.20161066,158.31644278)(311.64132933,158.76540758)
\curveto(311.0860104,159.21973315)(310.59936677,159.53582879)(310.18139843,159.71369451)
\curveto(309.72997344,159.90262184)(309.31128591,159.96170045)(308.92533583,159.89093035)
\curveto(308.53938575,159.82016025)(308.14543348,159.56766399)(307.74347904,159.13344155)
\curveto(307.3514494,158.70994066)(307.11629872,158.14121881)(307.03802701,157.42727601)
\curveto(306.95191134,156.72059425)(306.95207911,155.93404097)(307.03853031,155.06761617)
\curveto(307.23382832,154.91669439)(307.45802092,154.73404803)(307.71110812,154.51967709)
\curveto(307.95635136,154.3125672)(308.19663221,154.10009654)(308.43195065,153.88226511)
\lineto(316.84458508,146.09479148)
\lineto(315.44518813,144.58305411)
\lineto(307.96206157,151.51009359)
\curveto(307.3816094,152.04741112)(306.81516463,152.53692176)(306.26272724,152.97862551)
\curveto(305.70740831,153.43295108)(305.22076468,153.74904672)(304.80279634,153.92691244)
\curveto(304.35137135,154.11583976)(303.93660579,154.17128785)(303.55849966,154.09325671)
\curveto(303.17254958,154.02248661)(302.77859732,153.76999034)(302.37664287,153.33576791)
\curveto(301.99453803,152.92298855)(301.75898701,152.36956891)(301.6699898,151.67550897)
\curveto(301.58595499,150.98680981)(301.58428163,150.22186964)(301.66496974,149.38068848)
\lineto(311.47774891,140.29711784)
\lineto(310.07835196,138.78538047)
\lineto(296.93581678,150.95126584)
\lineto(298.33521373,152.46300322)
\lineto(299.79418809,151.11244835)
\curveto(299.65827112,152.11425266)(299.64537612,152.99719983)(299.75550309,153.76128984)
\curveto(299.87059246,154.53074063)(300.17377598,155.18082418)(300.66505363,155.71154049)
\curveto(301.23076729,156.32266836)(301.89789369,156.6657176)(302.66643285,156.74068821)
\curveto(303.4399344,156.82101959)(304.25681979,156.65712578)(305.117089,156.24900679)
\curveto(304.92978364,157.55719524)(304.90464087,158.6157277)(305.04166069,159.42460415)
\curveto(305.17083657,160.24074166)(305.50091294,160.93561165)(306.0318898,161.50921413)
\curveto(306.94497149,162.49559596)(308.05663786,162.81536174)(309.3668889,162.46851146)
\curveto(310.6742584,162.134283)(312.11233796,161.24106401)(313.6811276,159.78885447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.80940024,176.60363135)
\curveto(331.95482346,173.69195123)(333.95223497,171.21584413)(334.80163476,169.17531005)
\curveto(335.64815301,167.14739778)(335.41637526,165.4258199)(334.10630152,164.0105764)
\curveto(332.77637818,162.57388982)(331.0585726,162.21297827)(328.95288478,162.92784174)
\curveto(326.85215936,163.64806599)(324.25653886,165.43860451)(321.16602328,168.29945729)
\curveto(318.05197585,171.18209322)(316.06384906,173.64462836)(315.20164292,175.68706272)
\curveto(314.33159283,177.73675813)(314.55408586,179.47190797)(315.869122,180.89251224)
\curveto(317.19904534,182.32919882)(318.92613564,182.67653842)(321.0503929,181.93453103)
\curveto(323.17176862,181.20514546)(325.7581044,179.4281789)(328.80940024,176.60363135)
\closepath
\moveto(332.19346195,169.5440338)
\curveto(331.73178616,170.31980564)(331.1032275,171.13558328)(330.30778595,171.99136673)
\curveto(329.50946286,172.85977199)(328.5063173,173.85307529)(327.29834928,174.97127664)
\curveto(326.10606916,176.07495588)(325.0384124,176.99856917)(324.09537899,177.74211648)
\curveto(323.15730799,178.49102457)(322.2930353,179.0521656)(321.50256092,179.42553957)
\curveto(320.72489289,179.79701326)(320.03174867,179.96083703)(319.42312826,179.91701087)
\curveto(318.81947025,179.87854548)(318.28192722,179.60467617)(317.81049917,179.09540294)
\curveto(317.34403352,178.59149049)(317.10992327,178.03175993)(317.10816842,177.41621128)
\curveto(317.11137596,176.8060234)(317.33349248,176.1176242)(317.77451797,175.35101369)
\curveto(318.18624852,174.63142995)(318.8265731,173.80476074)(319.69549173,172.87100604)
\curveto(320.56937276,171.94261212)(321.56323359,170.96288077)(322.67707424,169.931812)
\curveto(323.90073015,168.79908857)(324.95165859,167.88100609)(325.82985956,167.17756456)
\curveto(326.70806052,166.47412303)(327.56200806,165.91756267)(328.39170218,165.50788346)
\curveto(329.16728936,165.11842718)(329.8647559,164.93567068)(330.48410181,164.95961398)
\curveto(331.10841011,164.98891804)(331.66868429,165.27160862)(332.16492435,165.8076857)
\curveto(332.63139,166.31159816)(332.86550025,166.87132871)(332.8672551,167.48687736)
\curveto(332.86900995,168.10242601)(332.64441224,168.78814482)(332.19346195,169.5440338)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.2421496,173.53121507)
\lineto(340.46312901,171.60937873)
\lineto(337.10984116,174.71347661)
\lineto(338.88886175,176.63531295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.04644659,193.06387334)
\curveto(347.19186982,190.15219322)(349.18928132,187.67608612)(350.03868111,185.63555204)
\curveto(350.88519936,183.60763977)(350.65342161,181.88606189)(349.34334787,180.47081839)
\curveto(348.01342453,179.03413181)(346.29561895,178.67322026)(344.18993113,179.38808373)
\curveto(342.08920571,180.10830798)(339.49358521,181.8988465)(336.40306963,184.75969928)
\curveto(333.2890222,187.64233521)(331.30089541,190.10487035)(330.43868927,192.14730471)
\curveto(329.56863918,194.19700012)(329.79113221,195.93214996)(331.10616835,197.35275423)
\curveto(332.43609169,198.78944081)(334.16318199,199.13678041)(336.28743926,198.39477302)
\curveto(338.40881497,197.66538744)(340.99515075,195.88842089)(344.04644659,193.06387334)
\closepath
\moveto(347.4305083,186.00427579)
\curveto(346.96883251,186.78004763)(346.34027385,187.59582527)(345.5448323,188.45160872)
\curveto(344.74650921,189.32001398)(343.74336365,190.31331728)(342.53539563,191.43151863)
\curveto(341.34311551,192.53519787)(340.27545875,193.45881115)(339.33242534,194.20235847)
\curveto(338.39435434,194.95126656)(337.53008165,195.51240759)(336.73960727,195.88578156)
\curveto(335.96193925,196.25725525)(335.26879503,196.42107902)(334.66017461,196.37725286)
\curveto(334.0565166,196.33878747)(333.51897357,196.06491816)(333.04754552,195.55564493)
\curveto(332.58107987,195.05173247)(332.34696962,194.49200192)(332.34521477,193.87645327)
\curveto(332.34842232,193.26626539)(332.57053883,192.57786619)(333.01156432,191.81125568)
\curveto(333.42329487,191.09167194)(334.06361946,190.26500273)(334.93253808,189.33124803)
\curveto(335.80641911,188.40285411)(336.80027995,187.42312276)(337.91412059,186.39205399)
\curveto(339.1377765,185.25933056)(340.18870494,184.34124807)(341.06690591,183.63780655)
\curveto(341.94510687,182.93436502)(342.79905442,182.37780465)(343.62874853,181.96812545)
\curveto(344.40433571,181.57866917)(345.10180225,181.39591267)(345.72114816,181.41985597)
\curveto(346.34545647,181.44916003)(346.90573065,181.73185061)(347.4019707,182.26792769)
\curveto(347.86843635,182.77184015)(348.1025466,183.3315707)(348.10430145,183.94711935)
\curveto(348.10605631,184.562668)(347.88145859,185.24838681)(347.4305083,186.00427579)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.86390924,200.49053928)
\curveto(357.67967985,199.73539032)(358.36586708,198.91106143)(358.92247094,198.01755261)
\curveto(359.4790748,197.12404379)(359.84854582,196.26439989)(360.03088402,195.43862092)
\curveto(360.22266756,194.54437208)(360.21947431,193.69124922)(360.02130429,192.87925232)
\curveto(359.82025272,192.07987725)(359.3946897,191.32905922)(358.74461524,190.62679824)
\curveto(358.13920237,189.9727842)(357.45414898,189.43728725)(356.68945507,189.02030739)
\curveto(355.93260511,188.59606648)(355.21945544,188.30557482)(354.55000606,188.14883241)
\lineto(352.06739646,190.446954)
\lineto(352.17160687,190.55953019)
\curveto(352.98640902,190.62153891)(353.81185517,190.81305629)(354.64794531,191.13408232)
\curveto(355.4761915,191.46236939)(356.15332182,191.91063378)(356.67933628,192.47887549)
\curveto(357.03166672,192.85949022)(357.29315167,193.2993135)(357.46379114,193.79834532)
\curveto(357.63939301,194.30273792)(357.66011766,194.87584045)(357.52596508,195.51765292)
\curveto(357.40702093,196.06575189)(357.16681681,196.61660128)(356.80535273,197.1702011)
\curveto(356.44885105,197.72916169)(355.96076426,198.29545337)(355.34109236,198.86907613)
\curveto(354.73710835,199.4281768)(354.16025931,199.8277745)(353.61054524,200.06786921)
\curveto(353.06579357,200.3133247)(352.55129815,200.42625109)(352.06705899,200.40664838)
\curveto(351.51094413,200.40380811)(350.98796707,200.25581693)(350.49812781,199.96267483)
\curveto(350.005407,199.68215455)(349.53077617,199.29529896)(349.07423532,198.80210804)
\curveto(348.63754407,198.33036021)(348.26280372,197.8311284)(347.95001425,197.30441262)
\curveto(347.64218719,196.78305762)(347.38894653,196.32067109)(347.19029228,195.91725304)
\lineto(338.16582989,204.27108838)
\lineto(344.8352962,211.47596437)
\lineto(346.8943326,209.56993935)
\lineto(341.66148124,203.91700652)
\lineto(346.32078646,199.6039442)
\curveto(346.50279389,199.86350154)(346.69760767,200.1211586)(346.9052278,200.37691538)
\curveto(347.11284793,200.63267216)(347.2985376,200.84900327)(347.46229682,201.02590871)
\curveto(348.06274728,201.67456198)(348.67112319,202.16656269)(349.28742455,202.50191083)
\curveto(349.89588196,202.84452002)(350.59262454,203.03074667)(351.37765229,203.06059077)
\curveto(352.20606148,203.09009482)(353.07065063,202.90692822)(353.97141975,202.51109099)
\curveto(354.87218886,202.11525376)(355.83635203,201.44173652)(356.86390924,200.49053928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.6720386,209.97133154)
\curveto(368.88785057,208.84586915)(369.59949466,207.58486737)(369.80697086,206.18832619)
\curveto(370.00660311,204.79904606)(369.69462149,203.5100705)(368.871026,202.32139951)
\lineto(373.13028986,198.37865062)
\lineto(372.25194497,197.42979419)
\lineto(368.05151072,201.31808522)
\curveto(367.3886299,200.61772452)(366.67524289,200.04375203)(365.91134967,199.59616776)
\curveto(365.1396125,199.15584453)(364.38988491,198.84944059)(363.66216688,198.67695593)
\lineto(361.33251427,200.83348709)
\lineto(361.45161189,200.96214559)
\curveto(361.65571277,200.96234557)(361.98523533,200.9957603)(362.44017955,201.06238978)
\curveto(362.88727983,201.13628031)(363.29163874,201.2348044)(363.65325629,201.35796205)
\curveto(364.06033613,201.49876223)(364.50175243,201.69239)(364.97750518,201.93884538)
\curveto(365.45037639,202.19792257)(365.89459274,202.52832005)(366.31015422,202.9300378)
\lineto(361.21550988,207.64608826)
\curveto(360.95426227,207.48974581)(360.71182384,207.34585515)(360.48819459,207.21441628)
\curveto(360.25672138,207.09023845)(360.03765418,206.97946255)(359.83099298,206.88208858)
\curveto(358.70051982,206.30598589)(357.63751614,206.12533013)(356.64198196,206.34012131)
\curveto(355.63860382,206.56217354)(354.66235589,207.11249304)(353.71323816,207.99107981)
\curveto(352.55233383,209.06571487)(351.85965953,210.28427053)(351.63521528,211.64674681)
\curveto(351.41573343,213.01458386)(351.7578898,214.32042184)(352.66168439,215.56426075)
\lineto(349.46135353,218.5267682)
\lineto(350.33969842,219.47562464)
\lineto(353.51649743,216.53490033)
\curveto(354.03338778,217.06181609)(354.64112362,217.5295233)(355.33970493,217.93802195)
\curveto(356.03828625,218.34652061)(356.67996057,218.6384725)(357.26472791,218.81387762)
\lineto(359.57084867,216.6791296)
\lineto(359.46663826,216.56655341)
\curveto(358.73363661,216.49850379)(358.02640826,216.37175572)(357.34495323,216.18630918)
\curveto(356.66061666,216.01348446)(355.95315097,215.60325555)(355.22255616,214.95562246)
\lineto(360.29366866,210.26135514)
\curveto(360.48176042,210.38587303)(360.69794607,210.50927074)(360.94222563,210.63154829)
\curveto(361.17866123,210.76108689)(361.38100011,210.87739359)(361.54924226,210.98046839)
\curveto(362.53964628,211.54686972)(363.54173949,211.76400074)(364.5555219,211.63186146)
\curveto(365.5742667,211.50508295)(366.6131056,210.95157298)(367.6720386,209.97133154)
\closepath
\moveto(359.21530309,209.49765542)
\lineto(354.35597719,213.99587445)
\curveto(353.88775192,213.3641836)(353.67253235,212.66751332)(353.71031847,211.90586361)
\curveto(353.74026064,211.15147496)(354.10820939,210.44753349)(354.81416473,209.7940392)
\curveto(355.52796401,209.13328386)(356.19925928,208.78064291)(356.82805052,208.73611634)
\curveto(357.45684177,208.69158977)(358.25259262,208.94543613)(359.21530309,209.49765542)
\closepath
\moveto(366.57111203,208.16837215)
\curveto(365.83378091,208.85091064)(365.15007964,209.19014966)(364.52000824,209.18608923)
\curveto(363.88705529,209.19465062)(363.14501102,208.93588354)(362.29387545,208.40978798)
\lineto(367.16496727,203.90067738)
\curveto(367.66632796,204.63110245)(367.88362839,205.34575532)(367.81686856,206.04463599)
\curveto(367.75507113,206.74887743)(367.33981896,207.45678948)(366.57111203,208.16837215)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(525.85231791,239.50709838)
\curveto(524.73446614,238.7388426)(523.54228573,238.48044516)(522.27577668,238.73190605)
\curveto(521.01647957,238.98832343)(519.8941812,239.68658569)(518.90888156,240.82669282)
\lineto(514.9927944,238.13531937)
\lineto(514.22675226,239.24995016)
\lineto(518.08874982,241.90414995)
\curveto(517.5246761,242.74035652)(517.07816315,243.58318392)(516.74921096,244.43263214)
\curveto(516.42747072,245.28703686)(516.22329689,246.07852809)(516.13668947,246.80710583)
\lineto(518.2786377,248.27918302)
\lineto(518.38250782,248.12804664)
\curveto(518.36377108,247.93900616)(518.3630755,247.62328827)(518.3804211,247.18089297)
\curveto(518.40497864,246.74345415)(518.45549806,246.33776556)(518.53197936,245.96382719)
\curveto(518.6200043,245.54219175)(518.75202852,245.07198533)(518.92805202,244.55320793)
\curveto(519.11561538,244.03308967)(519.36953205,243.51685052)(519.68980203,243.00449047)
\lineto(524.37396153,246.22372998)
\curveto(524.25854024,246.51527586)(524.15249674,246.78545144)(524.05583103,247.03425673)
\curveto(523.96637727,247.28801851)(523.88774331,247.52603692)(523.81992915,247.74831196)
\curveto(523.41016774,248.9779959)(523.34733564,250.01960981)(523.63143284,250.87315368)
\curveto(523.922742,251.73165405)(524.50471936,252.4607718)(525.37736493,253.06050695)
\curveto(526.44473307,253.7940673)(527.59724589,254.04838216)(528.83490339,253.82345153)
\curveto(530.07688881,253.59222355)(531.21145088,252.86066673)(532.23858961,251.62878108)
\lineto(535.18106394,253.65102853)
\lineto(535.94710608,252.53639774)
\lineto(533.02626759,250.52901976)
\curveto(533.44896378,249.88307452)(533.81036031,249.17182102)(534.11045718,248.39525926)
\curveto(534.41055405,247.6186975)(534.61183443,246.93184297)(534.71429833,246.33469565)
\lineto(532.59398595,244.87748793)
\lineto(532.50309959,245.00973226)
\curveto(532.51025502,245.71003193)(532.46259702,246.40511163)(532.36012558,247.09497137)
\curveto(532.26919402,247.78349025)(531.9683752,248.5688276)(531.45766914,249.45098343)
\lineto(526.79514548,246.24661338)
\curveto(526.88892339,246.03291047)(526.97909722,245.7935512)(527.06566696,245.52853558)
\curveto(527.15944864,245.26847645)(527.2445726,245.04419013)(527.32103883,244.85567661)
\curveto(527.73511686,243.75876395)(527.83617077,242.76196191)(527.62420057,241.8652705)
\curveto(527.41655829,240.96228175)(526.82593074,240.17622437)(525.85231791,239.50709838)
\closepath
\moveto(526.21300799,247.48763464)
\lineto(530.68080908,250.55817949)
\curveto(530.16002589,251.19234393)(529.5577605,251.61288893)(528.87401293,251.81981448)
\curveto(528.1974773,252.03169652)(527.53467188,251.91459555)(526.88559666,251.46851155)
\curveto(526.22930949,251.01747106)(525.85214501,250.50792315)(525.75410323,249.93986781)
\curveto(525.65606144,249.37181247)(525.80902969,248.55440142)(526.21300799,247.48763464)
\closepath
\moveto(524.34408618,241.09909378)
\curveto(525.02200919,241.56500373)(525.38835386,242.09029502)(525.4431202,242.67496764)
\curveto(525.5094264,243.25829939)(525.34708601,244.02754642)(524.95609902,244.98270873)
\lineto(520.47748001,241.90472915)
\curveto(521.08337397,241.20852512)(521.70150714,240.78034191)(522.33187953,240.62017953)
\curveto(522.96657984,240.45371979)(523.63731539,240.61335787)(524.34408618,241.09909378)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(525.64819605,221.9127245)
\lineto(524.67441367,223.32962804)
\curveto(523.89971569,224.45685353)(523.63060043,225.62094227)(523.86706789,226.82189426)
\curveto(524.10065132,228.0115924)(524.89536605,229.07235143)(526.25121206,230.00417133)
\lineto(527.86308219,231.11194659)
\curveto(529.08190122,231.94959321)(529.85426945,232.86518973)(530.18018691,233.85873614)
\curveto(530.51331631,234.85723905)(530.30984371,235.89491385)(529.5697691,236.97176055)
\lineto(529.23868309,237.45350775)
\lineto(530.92627866,238.61332614)
\lineto(531.25736467,238.13157894)
\curveto(531.99743928,237.05473224)(532.88965281,236.49040213)(533.93400526,236.43858859)
\curveto(534.98556966,236.39173155)(536.12076138,236.78712633)(537.3395804,237.62477295)
\lineto(538.95145053,238.73254821)
\curveto(540.30729654,239.66436811)(541.58241058,240.02612139)(542.77679262,239.81780804)
\curveto(543.98271454,239.60815382)(544.97302449,238.93971397)(545.74772247,237.81248848)
\lineto(546.72150485,236.39558493)
\lineto(545.22863184,235.36959174)
\lineto(544.48855724,236.44643844)
\curveto(543.89995989,237.30287791)(543.24431931,237.77018608)(542.52163552,237.84836292)
\curveto(541.80327964,237.92024242)(540.93926542,237.60922795)(539.92959286,236.91531951)
\lineto(538.0364568,235.61424118)
\curveto(537.03399618,234.92528923)(536.02357341,234.58782798)(535.00518849,234.60185742)
\curveto(533.99401551,234.62084335)(532.99363785,234.92540128)(532.0040555,235.51553122)
\lineto(531.74442541,235.33709762)
\curveto(531.9406936,234.20175391)(531.8628852,233.15620089)(531.51100022,232.20043857)
\curveto(531.16632718,231.24963273)(530.49276035,230.42975384)(529.49029974,229.74080189)
\lineto(527.59716368,228.43972357)
\curveto(526.58749112,227.74581513)(525.98748012,227.05066236)(525.79713069,226.35426527)
\curveto(525.61110918,225.65157082)(525.8123971,224.87200386)(526.40099445,224.01556439)
\lineto(527.14106905,222.93871769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.04636233,211.73239184)
\lineto(532.92326665,213.36655393)
\lineto(548.3899187,233.9679568)
\lineto(549.53249002,232.30545663)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(552.732037,212.72501588)
\lineto(552.66711818,212.81947612)
\curveto(552.55746493,213.13352967)(552.43050377,213.4264164)(552.28623469,213.69813632)
\curveto(552.15350548,213.96851538)(551.97028699,214.27373334)(551.73657922,214.61379019)
\curveto(551.36005003,215.16165956)(550.85587165,215.59398535)(550.22404406,215.91076757)
\curveto(549.59942843,216.23250627)(548.90485916,216.4783533)(548.14033628,216.64830866)
\lineto(539.56172546,210.75256517)
\lineto(538.34125154,212.52841761)
\lineto(550.42486855,220.83301469)
\lineto(551.64534246,219.05716224)
\lineto(549.86038561,217.83043125)
\curveto(550.99418806,217.57121215)(551.87844697,217.26566031)(552.51316235,216.91377572)
\curveto(553.1594176,216.56055027)(553.67513773,216.10370552)(554.06032276,215.54324145)
\curveto(554.27239093,215.23467134)(554.41521423,215.00368071)(554.48879266,214.85026957)
\curveto(554.56958304,214.70181491)(554.6799507,214.47169819)(554.81989562,214.15991941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(554.59692615,188.87557327)
\lineto(553.37645223,190.65142572)
\lineto(560.25664956,195.37991609)
\curveto(560.77590974,195.73678329)(561.26199232,196.10329998)(561.71489731,196.47946618)
\curveto(562.17213022,196.84933503)(562.49954244,197.19952139)(562.69713396,197.53002528)
\curveto(562.90770547,197.88799333)(562.99927233,198.25689174)(562.97183453,198.6367205)
\curveto(562.94439673,199.01654927)(562.755397,199.46150629)(562.40483534,199.97159157)
\curveto(562.06292953,200.46908215)(561.57678478,200.86744295)(560.94640109,201.16667398)
\curveto(560.32322935,201.47086149)(559.62072619,201.72052763)(558.83889162,201.91567238)
\curveto(558.68600061,201.78278109)(558.50209785,201.63321252)(558.28718334,201.46696667)
\curveto(558.07948077,201.3056773)(557.86745029,201.15068529)(557.65109188,201.00199062)
\lineto(549.91627885,195.68615633)
\lineto(548.69580493,197.46200877)
\lineto(555.57600226,202.19049914)
\curveto(556.10968633,202.55727932)(556.59937489,202.92627426)(557.04506793,203.29748397)
\curveto(557.50230084,203.66735281)(557.82971306,204.01753918)(558.02730458,204.34804307)
\curveto(558.23787609,204.70601112)(558.32583698,205.07243128)(558.29118723,205.44730356)
\curveto(558.26374943,205.82713232)(558.0747497,206.27208935)(557.72418805,206.78217462)
\curveto(557.39093808,207.2670705)(556.91849716,207.66094177)(556.30686528,207.96378842)
\curveto(555.69956133,208.26033773)(555.01653194,208.5048439)(554.2577771,208.69730694)
\lineto(545.23563155,202.49673938)
\lineto(544.01515763,204.27259183)
\lineto(556.09877464,212.5771889)
\lineto(557.31924856,210.80133646)
\lineto(555.97782643,209.87942953)
\curveto(556.88515567,209.6870865)(557.67492978,209.41858831)(558.34714879,209.07393499)
\curveto(559.02369572,208.72298431)(559.57620131,208.23579019)(560.00466556,207.61235263)
\curveto(560.49804863,206.89445483)(560.74260635,206.16780491)(560.73833871,205.43240286)
\curveto(560.73839899,204.69070347)(560.51631587,203.98640469)(560.07208933,203.31950652)
\curveto(561.2578193,203.07743166)(562.20554749,202.76450508)(562.9152739,202.3807268)
\curveto(563.63221225,202.001905)(564.22222524,201.47558593)(564.68531286,200.80176957)
\curveto(565.48165045,199.64305734)(565.66421481,198.51220316)(565.23300594,197.40920704)
\curveto(564.81333695,196.30487005)(563.88230776,195.25705267)(562.43991838,194.2657549)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.71652028,166.87578457)
\lineto(568.04810647,169.30341264)
\lineto(571.21935781,178.40889453)
\lineto(569.40812259,181.04433513)
\lineto(563.00391375,176.64297302)
\lineto(561.71852101,178.51328571)
\lineto(577.82640438,189.58360357)
\lineto(580.53351939,185.6446117)
\curveto(581.11778882,184.79446957)(581.53977249,184.0414094)(581.7994704,183.38543118)
\curveto(582.06638025,182.73440945)(582.19337155,182.07067302)(582.1804443,181.39422189)
\curveto(582.16319667,180.63135568)(581.97068516,179.91492915)(581.60290978,179.24494231)
\curveto(581.24667427,178.57361461)(580.63944567,177.94303967)(579.78122399,177.3532175)
\curveto(578.62010054,176.55522279)(577.47120688,176.14113944)(576.33454302,176.11096743)
\curveto(575.2050911,176.08575191)(574.13475416,176.38395249)(573.1235322,177.00556918)
\closepath
\moveto(578.28595342,179.20445813)
\curveto(578.74751802,179.52167342)(579.10522192,179.87413455)(579.35906512,180.26184154)
\curveto(579.62444819,180.64820766)(579.76721686,181.08938211)(579.78737112,181.58536488)
\curveto(579.81041695,181.99988907)(579.73393188,182.42018365)(579.55791592,182.84624863)
\curveto(579.3891119,183.27727009)(579.13159303,183.74467478)(578.78535929,184.24846271)
\lineto(577.27275067,186.44938622)
\lineto(571.19307944,182.27106612)
\lineto(572.49145595,180.38186139)
\curveto(572.89828058,179.78991057)(573.31086574,179.31317986)(573.7292114,178.95166924)
\curveto(574.15476902,178.59511511)(574.63585071,178.374074)(575.17245648,178.28854589)
\curveto(575.67011473,178.21333771)(576.1591096,178.24343666)(576.63944108,178.37884272)
\curveto(577.13131244,178.51290793)(577.68014989,178.78811307)(578.28595342,179.20445813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(582.43316949,160.05278848)
\lineto(582.10208348,160.53453569)
\curveto(581.36200887,161.61138238)(580.46618937,162.17323425)(579.41462497,162.2200913)
\curveto(578.37027251,162.27190483)(577.23868677,161.87898829)(576.01986775,161.04134168)
\lineto(574.40799762,159.93356642)
\curveto(573.05215161,159.00174651)(571.77487361,158.64314191)(570.57616364,158.85775261)
\curveto(569.37456965,159.06110948)(568.38642366,159.72640066)(567.61172568,160.85362614)
\lineto(566.6379433,162.27052969)
\lineto(568.13081631,163.29652289)
\lineto(568.87089091,162.21967619)
\curveto(569.45948826,161.36323671)(570.11296488,160.89907722)(570.83132075,160.82719773)
\curveto(571.55400455,160.74902088)(572.42018273,161.05688668)(573.4298553,161.75079512)
\lineto(575.32299135,163.05187344)
\curveto(576.32545197,163.74082539)(577.33226877,164.0758084)(578.34344174,164.05682248)
\curveto(579.36182667,164.04279304)(580.3658103,163.74071335)(581.35539265,163.15058341)
\lineto(581.61502274,163.329017)
\curveto(581.41875455,164.46436072)(581.49295697,165.50743549)(581.83763001,166.45824133)
\curveto(582.189515,167.41400365)(582.8666878,168.23636078)(583.86914841,168.92531274)
\lineto(585.76228447,170.22639106)
\curveto(586.77195704,170.9202995)(587.36980407,171.61860094)(587.55582558,172.32129538)
\curveto(587.74617501,173.01769248)(587.54705105,173.79411076)(586.95845371,174.65055024)
\lineto(586.2183791,175.72739694)
\lineto(587.7112521,176.75339013)
\lineto(588.68503448,175.33648658)
\curveto(589.45973246,174.20926109)(589.72668376,173.04832103)(589.48588838,171.85366639)
\curveto(589.25663287,170.6576709)(588.4640821,169.5937632)(587.10823609,168.66194329)
\lineto(585.49636596,167.55416803)
\curveto(584.27754694,166.71652142)(583.50157272,165.79844666)(583.16844332,164.79994375)
\curveto(582.84252587,163.80639733)(583.04960444,162.77120078)(583.78967905,161.69435408)
\lineto(584.12076506,161.21260687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(585.69304307,143.62912049)
\lineto(579.14922549,153.15071233)
\lineto(581.41017084,154.70457159)
\lineto(584.72069183,154.05915862)
\curveto(585.82852675,153.83772361)(586.90029628,153.66104047)(587.93600043,153.52910921)
\curveto(590.10838351,153.24192511)(591.74126738,153.14490581)(592.83465203,153.23805131)
\curveto(593.93524862,153.3361533)(594.94350555,153.69994134)(595.8594228,154.32941542)
\curveto(596.69600864,154.90436813)(597.18206485,155.59537831)(597.31759143,156.40244597)
\curveto(597.46465788,157.20817276)(597.24172846,158.04240457)(596.64880319,158.9051414)
\curveto(596.25496232,159.47820017)(595.71327088,160.01918523)(595.02372889,160.5280966)
\curveto(594.33418689,161.03700796)(593.5328616,161.44591563)(592.61975301,161.75481963)
\lineto(592.55483419,161.84927987)
\lineto(594.82659746,163.41057386)
\curveto(595.38629804,163.13693918)(596.02606893,162.70044733)(596.74591015,162.10109832)
\curveto(597.47007929,161.49545195)(598.07236352,160.84312589)(598.55276282,160.14412014)
\curveto(599.54385689,158.7020272)(599.92045578,157.2965679)(599.68255949,155.92774225)
\curveto(599.45187515,154.5638731)(598.655004,153.41355032)(597.29194604,152.47677393)
\curveto(596.67893056,152.05547238)(596.05797364,151.73070235)(595.42907529,151.50246386)
\curveto(594.81171682,151.2728845)(594.17415697,151.12677502)(593.51639577,151.06413542)
\curveto(592.90046612,151.00242973)(592.26145296,150.98976196)(591.5993563,151.02613214)
\curveto(590.94158756,151.05620496)(590.18717006,151.12648012)(589.33610381,151.23695761)
\curveto(588.11576177,151.39034264)(586.90190784,151.58063785)(585.69454203,151.80784325)
\curveto(584.49438816,152.04000514)(583.37717734,152.25963233)(582.34290955,152.46672483)
\lineto(587.54290745,144.90045988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.18445078,134.96037456)
\curveto(598.4344083,134.44489972)(597.63458907,134.07137871)(596.78499309,133.83981154)
\curveto(595.93539712,133.60824436)(595.13338944,133.53918741)(594.37897006,133.63264067)
\curveto(593.56252342,133.73909559)(592.80087702,134.01301721)(592.09403087,134.45440554)
\curveto(591.39872459,134.89445302)(590.76759258,135.52695312)(590.20063484,136.35190585)
\curveto(589.67262839,137.12018244)(589.2578529,137.92455532)(588.95630837,138.76502448)
\curveto(588.64755189,139.60053715)(588.45419975,140.3531069)(588.37625195,141.02273372)
\lineto(590.65883314,142.59146245)
\lineto(590.7497195,142.45921812)
\curveto(590.72958784,141.68509807)(590.82413668,140.8599888)(591.03336603,139.98389031)
\curveto(591.24980733,139.11274831)(591.58740783,138.34341781)(592.04616752,137.67589881)
\curveto(592.35344996,137.22878702)(592.72203207,136.84698349)(593.15191384,136.53048823)
\curveto(593.58612353,136.20769562)(594.09605301,136.00648046)(594.68170228,135.92684275)
\curveto(595.18224455,135.86288841)(595.69648123,135.91033506)(596.22441232,136.06918271)
\curveto(596.75667133,136.22173302)(597.30767274,136.49378948)(597.87741654,136.8853521)
\curveto(598.43273645,137.26700174)(598.84308606,137.67418773)(599.10846536,138.10691006)
\curveto(599.37817258,138.53333505)(599.52671118,138.97383907)(599.55408116,139.42842212)
\curveto(599.60308322,139.94423085)(599.51937678,140.47545947)(599.30296186,141.02210798)
\curveto(599.0980868,141.56741564)(598.79656488,142.12974753)(598.39839609,142.70910364)
\curveto(598.01753898,143.26327036)(597.60639395,143.76880611)(597.16496101,144.22571087)
\curveto(596.72785599,144.67631828)(596.33835811,145.05765485)(595.99646737,145.36972058)
\lineto(604.29381226,151.07216101)
\lineto(610.110539,142.60852381)
\lineto(608.21740295,141.30744549)
\lineto(603.65360953,147.94800012)
\lineto(599.36971308,145.00384574)
\curveto(599.5846615,144.75288568)(599.7967259,144.49067179)(600.00590627,144.21720405)
\curveto(600.21508664,143.94373632)(600.39108753,143.7030962)(600.53390894,143.49528368)
\curveto(601.05758747,142.73330444)(601.44062172,142.0137423)(601.68301171,141.33659726)
\curveto(601.93261365,140.66440872)(602.03436502,139.96014647)(601.98826583,139.22381052)
\curveto(601.93784249,138.4474157)(601.6941254,137.70506935)(601.25711458,136.99677146)
\curveto(600.82010375,136.28847357)(600.12921582,135.6096746)(599.18445078,134.96037456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(598.20290274,125.42662994)
\lineto(596.65134282,127.68422959)
\lineto(599.73445011,129.80312858)
\lineto(601.28601004,127.54552892)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(612.18778937,114.78837703)
\lineto(610.75308333,116.87594826)
\lineto(606.22037471,113.76079501)
\lineto(604.97393327,115.57443155)
\lineto(609.50664189,118.6895848)
\lineto(604.87792965,125.42459966)
\lineto(607.36605132,127.13458832)
\lineto(621.1337517,126.56918122)
\lineto(622.32825808,124.83111287)
\lineto(612.48395058,118.06550558)
\lineto(613.91865662,115.97793436)
\closepath
\moveto(611.23750914,119.87914213)
\lineto(618.5071516,124.87528289)
\lineto(607.49169292,125.32949777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(615.91549352,92.60858654)
\lineto(614.79239785,94.24274863)
\lineto(630.25904989,114.8441515)
\lineto(631.40162121,113.18165134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(632.77975559,88.37183573)
\curveto(631.79893081,87.69775325)(630.81664895,87.20346869)(629.83291001,86.88898206)
\curveto(628.85638301,86.57945193)(627.93321237,86.45493969)(627.06339807,86.51544534)
\curveto(626.24407117,86.56429021)(625.49180633,86.77048533)(624.80660356,87.1340307)
\curveto(624.13294065,87.49623522)(623.57971312,87.99220493)(623.14692095,88.62193984)
\curveto(622.77039176,89.16980922)(622.49699944,89.71438644)(622.326744,90.25567151)
\curveto(622.16081647,90.79065924)(622.0641225,91.38713612)(622.03666209,92.04510216)
\lineto(616.97387538,88.56564698)
\lineto(615.75340147,90.34149943)
\lineto(632.29400165,101.70920662)
\lineto(633.51447556,99.93335417)
\lineto(632.24877888,99.06349038)
\curveto(633.02772566,98.90344799)(633.7698983,98.63468633)(634.47529678,98.2572054)
\curveto(635.19223514,97.87838361)(635.78008416,97.35521321)(636.23884386,96.6876942)
\curveto(637.11308404,95.41562968)(637.24085381,94.04777448)(636.62215316,92.58412858)
\curveto(636.01499239,91.11914183)(634.7341932,89.71504421)(632.77975559,88.37183573)
\closepath
\moveto(631.46624078,90.16719065)
\curveto(632.92305405,91.1684014)(633.86274473,92.13408976)(634.28531282,93.06425574)
\curveto(634.70788092,93.99442171)(634.60971856,94.90976516)(633.99082576,95.81028608)
\curveto(633.64026411,96.32037136)(633.16132942,96.74686675)(632.5540217,97.08977227)
\curveto(631.94671398,97.43267779)(631.27522257,97.6990212)(630.53954747,97.88880252)
\lineto(623.6918039,93.18261635)
\curveto(623.77840755,92.50039482)(623.89817749,91.94759243)(624.05111371,91.52420918)
\curveto(624.20837786,91.09452858)(624.44497908,90.64983503)(624.76091736,90.19012855)
\curveto(625.44040106,89.20144474)(626.35280466,88.69271338)(627.49812813,88.66393448)
\curveto(628.64345161,88.63515558)(629.96615583,89.13624097)(631.46624078,90.16719065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(639.07579019,65.95447218)
\lineto(637.85531627,67.73032462)
\lineto(644.7355136,72.45881499)
\curveto(645.25477378,72.81568219)(645.74085636,73.18219889)(646.19376135,73.55836508)
\curveto(646.65099426,73.92823393)(646.97840648,74.2784203)(647.175998,74.60892418)
\curveto(647.38656952,74.96689223)(647.47813637,75.33579064)(647.45069857,75.71561941)
\curveto(647.42326077,76.09544817)(647.23426104,76.5404052)(646.88369939,77.05049047)
\curveto(646.54179358,77.54798105)(646.05564882,77.94634185)(645.42526514,78.24557288)
\curveto(644.8020934,78.54976039)(644.09959024,78.79942653)(643.31775567,78.99457129)
\curveto(643.16486465,78.86168)(642.98096189,78.71211142)(642.76604738,78.54586557)
\curveto(642.55834482,78.38457621)(642.34631433,78.22958419)(642.12995593,78.08088953)
\lineto(634.39514289,72.76505523)
\lineto(633.17466898,74.54090768)
\lineto(640.0548663,79.26939804)
\curveto(640.58855037,79.63617822)(641.07823893,80.00517316)(641.52393197,80.37638287)
\curveto(641.98116488,80.74625172)(642.3085771,81.09643808)(642.50616862,81.42694197)
\curveto(642.71674014,81.78491002)(642.80470102,82.15133018)(642.77005128,82.52620246)
\curveto(642.74261347,82.90603123)(642.55361375,83.35098825)(642.20305209,83.86107353)
\curveto(641.86980212,84.34596941)(641.3973612,84.73984067)(640.78572933,85.04268733)
\curveto(640.17842537,85.33923663)(639.49539598,85.5837428)(638.73664115,85.77620584)
\lineto(629.71449559,79.57563828)
\lineto(628.49402168,81.35149073)
\lineto(640.57763868,89.65608781)
\lineto(641.7981126,87.88023536)
\lineto(640.45669048,86.95832843)
\curveto(641.36401971,86.7659854)(642.15379383,86.49748722)(642.82601284,86.15283389)
\curveto(643.50255977,85.80188321)(644.05506536,85.31468909)(644.4835296,84.69125153)
\curveto(644.97691267,83.97335373)(645.22147039,83.24670381)(645.21720275,82.51130177)
\curveto(645.21726304,81.76960237)(644.99517991,81.06530359)(644.55095337,80.39840543)
\curveto(645.73668334,80.15633056)(646.68441153,79.84340398)(647.39413794,79.4596257)
\curveto(648.11107629,79.08080391)(648.70108928,78.55448483)(649.1641769,77.88066848)
\curveto(649.96051449,76.72195624)(650.14307885,75.59110206)(649.71186999,74.48810594)
\curveto(649.29220099,73.38376896)(648.3611718,72.33595158)(646.91878243,71.34465381)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(660.53439373,51.99674493)
\curveto(657.64240303,50.0091929)(655.24582561,48.94623992)(653.34466146,48.80788601)
\curveto(651.45503718,48.66819123)(649.93893938,49.42959392)(648.79636806,51.09209408)
\curveto(647.63648505,52.77978364)(647.47334735,54.48493051)(648.30695497,56.20753468)
\curveto(649.14489051,57.9238415)(650.98461182,59.75842322)(653.82611889,61.71127983)
\curveto(656.68926181,63.6790059)(659.07285735,64.73767282)(660.97690552,64.88728057)
\curveto(662.88816564,65.04184482)(664.41724532,64.28472818)(665.56414457,62.61593067)
\curveto(666.72402758,60.92824111)(666.87418339,59.21880819)(666.01461201,57.4876319)
\curveto(665.1665805,55.75511475)(663.33984107,53.9248191)(660.53439373,51.99674493)
\closepath
\moveto(653.9156928,51.10568024)
\curveto(654.65133775,51.28674862)(655.43817887,51.60962736)(656.27621614,52.07431645)
\curveto(657.12579328,52.53766469)(658.10590176,53.15098845)(659.21654158,53.91428773)
\curveto(660.31275751,54.66767404)(661.236603,55.36286334)(661.98807807,55.99985563)
\curveto(662.74388106,56.63055057)(663.3251459,57.25255339)(663.73187257,57.86586409)
\curveto(664.13571523,58.46792095)(664.3462679,59.05767006)(664.36353061,59.63511142)
\curveto(664.38512124,60.20625543)(664.19034027,60.79095152)(663.77918771,61.38919968)
\curveto(663.37236307,61.9811505)(662.89415222,62.37569219)(662.34455515,62.57282477)
\curveto(661.79928599,62.76366)(661.16387693,62.77664859)(660.43832794,62.61179054)
\curveto(659.75749454,62.45912023)(658.9598355,62.12880676)(658.04535084,61.62085013)
\curveto(657.1351941,61.10659614)(656.1680675,60.49755844)(655.14397104,59.79373702)
\curveto(654.01890733,59.02052476)(653.10155183,58.33906755)(652.39190455,57.74936538)
\curveto(651.68225726,57.15966321)(651.10604041,56.54576555)(650.663254,55.90767241)
\curveto(650.24354356,55.31325376)(650.01568108,54.72551594)(649.97966656,54.14445895)
\curveto(649.94797996,53.55710461)(650.14853274,52.94855999)(650.58132491,52.31882507)
\curveto(650.98814955,51.72687426)(651.4663604,51.33233256)(652.01595748,51.13519998)
\curveto(652.56555455,50.9380674)(653.19879966,50.92822749)(653.9156928,51.10568024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(656.54545254,40.53521309)
\lineto(654.99389262,42.79281274)
\lineto(658.07699991,44.91171173)
\lineto(659.62855984,42.65411208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(673.82326579,32.66075119)
\curveto(670.93127509,30.67319916)(668.53469767,29.61024618)(666.63353352,29.47189227)
\curveto(664.74390924,29.33219749)(663.22781144,30.09360018)(662.08524012,31.75610034)
\curveto(660.92535711,33.4437899)(660.76221941,35.14893677)(661.59582703,36.87154094)
\curveto(662.43376257,38.58784776)(664.27348388,40.42242948)(667.11499096,42.37528608)
\curveto(669.97813387,44.34301216)(672.36172941,45.40167908)(674.26577758,45.55128683)
\curveto(676.1770377,45.70585108)(677.70611738,44.94873444)(678.85301663,43.27993693)
\curveto(680.01289964,41.59224737)(680.16305546,39.88281445)(679.30348407,38.15163816)
\curveto(678.45545256,36.41912101)(676.62871313,34.58882535)(673.82326579,32.66075119)
\closepath
\moveto(667.20456486,31.7696865)
\curveto(667.94020982,31.95075488)(668.72705093,32.27363362)(669.5650882,32.73832271)
\curveto(670.41466534,33.20167095)(671.39477382,33.81499471)(672.50541364,34.57829399)
\curveto(673.60162957,35.3316803)(674.52547507,36.02686959)(675.27695014,36.66386189)
\curveto(676.03275313,37.29455683)(676.61401796,37.91655965)(677.02074464,38.52987034)
\curveto(677.42458729,39.1319272)(677.63513997,39.72167632)(677.65240267,40.29911768)
\curveto(677.6739933,40.87026169)(677.47921234,41.45495778)(677.06805978,42.05320594)
\curveto(676.66123514,42.64515676)(676.18302428,43.03969845)(675.63342721,43.23683103)
\curveto(675.08815806,43.42766626)(674.45274899,43.44065485)(673.72720001,43.2757968)
\curveto(673.0463666,43.12312649)(672.24870757,42.79281302)(671.3342229,42.28485639)
\curveto(670.42406616,41.7706024)(669.45693957,41.1615647)(668.43284311,40.45774328)
\curveto(667.30777939,39.68453102)(666.39042389,39.00307381)(665.68077661,38.41337164)
\curveto(664.97112932,37.82366947)(664.39491248,37.20977181)(663.95212607,36.57167867)
\curveto(663.53241562,35.97726002)(663.30455314,35.3895222)(663.26853862,34.80846521)
\curveto(663.23685202,34.22111087)(663.43740481,33.61256624)(663.87019697,32.98283133)
\curveto(664.27702161,32.39088052)(664.75523247,31.99633882)(665.30482954,31.79920624)
\curveto(665.85442661,31.60207366)(666.48767172,31.59223375)(667.20456486,31.7696865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(679.26831806,18.43422026)
\curveto(678.51827558,17.91874542)(677.71845636,17.54522441)(676.86886038,17.31365723)
\curveto(676.0192644,17.08209006)(675.21725672,17.0130331)(674.46283734,17.10648637)
\curveto(673.6463907,17.21294128)(672.8847443,17.48686291)(672.17789815,17.92825124)
\curveto(671.48259187,18.36829872)(670.85145986,19.00079882)(670.28450212,19.82575155)
\curveto(669.75649568,20.59402814)(669.34172019,21.39840102)(669.04017566,22.23887017)
\curveto(668.73141918,23.07438284)(668.53806704,23.82695259)(668.46011924,24.49657942)
\lineto(670.74270043,26.06530814)
\lineto(670.83358678,25.93306381)
\curveto(670.81345512,25.15894377)(670.90800397,24.3338345)(671.11723332,23.45773601)
\curveto(671.33367461,22.58659401)(671.67127511,21.81726351)(672.13003481,21.1497445)
\curveto(672.43731725,20.70263272)(672.80589935,20.32082919)(673.23578112,20.00433393)
\curveto(673.66999081,19.68154132)(674.17992029,19.48032615)(674.76556956,19.40068844)
\curveto(675.26611183,19.3367341)(675.78034852,19.38418076)(676.30827961,19.54302841)
\curveto(676.84053862,19.69557871)(677.39154003,19.96763517)(677.96128383,20.35919779)
\curveto(678.51660374,20.74084744)(678.92695334,21.14803342)(679.19233264,21.58075576)
\curveto(679.46203986,22.00718074)(679.61057847,22.44768476)(679.63794845,22.90226781)
\curveto(679.6869505,23.41807654)(679.60324407,23.94930517)(679.38682914,24.49595368)
\curveto(679.18195409,25.04126134)(678.88043217,25.60359322)(678.48226337,26.18294934)
\curveto(678.10140626,26.73711606)(677.69026124,27.2426518)(677.2488283,27.69955656)
\curveto(676.81172328,28.15016397)(676.4222254,28.53150054)(676.08033466,28.84356628)
\lineto(684.37767955,34.5460067)
\lineto(690.19440629,26.08236951)
\lineto(688.30127023,24.78129119)
\lineto(683.73747682,31.42184581)
\lineto(679.45358037,28.47769143)
\curveto(679.66852879,28.22673138)(679.88059318,27.96451748)(680.08977355,27.69104975)
\curveto(680.29895392,27.41758202)(680.47495481,27.17694189)(680.61777623,26.96912937)
\curveto(681.14145475,26.20715013)(681.52448901,25.48758799)(681.766879,24.81044296)
\curveto(682.01648093,24.13825442)(682.11823231,23.43399217)(682.07213312,22.69765621)
\curveto(682.02170977,21.9212614)(681.77799269,21.17891505)(681.34098186,20.47061715)
\curveto(680.90397104,19.76231926)(680.2130831,19.0835203)(679.26831806,18.43422026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(686.73415728,5.41573048)
\curveto(685.61630551,4.64747471)(684.4241251,4.38907727)(683.15761605,4.64053816)
\curveto(681.89831894,4.89695554)(680.77602057,5.59521779)(679.79072093,6.73532493)
\lineto(675.87463377,4.04395148)
\lineto(675.10859163,5.15858227)
\lineto(678.97058919,7.81278205)
\curveto(678.40651547,8.64898862)(677.96000252,9.49181602)(677.63105033,10.34126425)
\curveto(677.30931009,11.19566897)(677.10513626,11.9871602)(677.01852884,12.71573794)
\lineto(679.16047707,14.18781513)
\lineto(679.26434719,14.03667875)
\curveto(679.24561045,13.84763827)(679.24491487,13.53192038)(679.26226047,13.08952507)
\curveto(679.28681801,12.65208626)(679.33733743,12.24639767)(679.41381873,11.8724593)
\curveto(679.50184367,11.45082386)(679.63386789,10.98061744)(679.80989139,10.46184004)
\curveto(679.99745475,9.94172178)(680.25137142,9.42548263)(680.5716414,8.91312258)
\lineto(685.2558009,12.13236209)
\curveto(685.14037961,12.42390797)(685.03433611,12.69408355)(684.9376704,12.94288884)
\curveto(684.84821664,13.19665062)(684.76958268,13.43466903)(684.70176852,13.65694406)
\curveto(684.29200711,14.88662801)(684.22917501,15.92824192)(684.51327221,16.78178579)
\curveto(684.80458137,17.64028615)(685.38655873,18.36940391)(686.2592043,18.96913906)
\curveto(687.32657244,19.70269941)(688.47908526,19.95701427)(689.71674276,19.73208364)
\curveto(690.95872818,19.50085566)(692.09329025,18.76929884)(693.12042898,17.53741319)
\lineto(696.06290331,19.55966064)
\lineto(696.82894545,18.44502985)
\lineto(693.90810696,16.43765186)
\curveto(694.33080315,15.79170663)(694.69219968,15.08045313)(694.99229655,14.30389137)
\curveto(695.29239342,13.52732961)(695.4936738,12.84047507)(695.5961377,12.24332776)
\lineto(693.47582532,10.78612004)
\lineto(693.38493896,10.91836437)
\curveto(693.39209439,11.61866404)(693.34443639,12.31374374)(693.24196495,13.00360348)
\curveto(693.15103339,13.69212236)(692.85021457,14.47745971)(692.33950851,15.35961554)
\lineto(687.67698485,12.15524549)
\curveto(687.77076276,11.94154258)(687.86093659,11.70218331)(687.94750633,11.43716769)
\curveto(688.04128801,11.17710856)(688.12641197,10.95282224)(688.2028782,10.76430871)
\curveto(688.61695623,9.66739605)(688.71801014,8.67059402)(688.50603994,7.77390261)
\curveto(688.29839766,6.87091386)(687.70777011,6.08485648)(686.73415728,5.41573048)
\closepath
\moveto(687.09484736,13.39626675)
\lineto(691.56264845,16.4668116)
\curveto(691.04186526,17.10097604)(690.43959987,17.52152104)(689.7558523,17.72844659)
\curveto(689.07931667,17.94032863)(688.41651125,17.82322765)(687.76743603,17.37714366)
\curveto(687.11114886,16.92610317)(686.73398438,16.41655526)(686.6359426,15.84849992)
\curveto(686.53790081,15.28044458)(686.69086907,14.46303352)(687.09484736,13.39626675)
\closepath
\moveto(685.22592555,7.00772589)
\curveto(685.90384856,7.47363584)(686.27019323,7.99892713)(686.32495957,8.58359974)
\curveto(686.39126577,9.1669315)(686.22892538,9.93617853)(685.83793839,10.89134084)
\lineto(681.35931938,7.81336126)
\curveto(681.96521334,7.11715723)(682.58334651,6.68897402)(683.2137189,6.52881163)
\curveto(683.84841921,6.3623519)(684.51915476,6.52198998)(685.22592555,7.00772589)
\closepath
}
}
\end{pspicture}


==> tension/bcs1.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bcs1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
\vspace{15mm}
\large
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{712.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4)%
    \put(0,0){\includegraphics[width=\unitlength]{tension/bcs1.eps}}%
    \put(-0.02,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_y$}}}%
    \put(1.,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_y$}}}%
  \end{picture}%
\endgroup%


==> tension/contor1.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contor1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,3.56)%
    \put(0,-2.7){\includegraphics[width=\unitlength]{tension/contor1.eps}}%
    \put(1.3,5.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(-1.86296606,0.15084751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.3,7.8){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.00}}}%
    \put(1.3,2.6){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.50}}}%
    \put(1.3,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(1.3,-2.6){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00}}}%
    \put(0.4,8.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
  \end{picture}%
\endgroup%


==> tension/crack2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\large
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1518){\makebox(0,0)[r]{\strut{} 5}}%
      \put(682,2332){\makebox(0,0)[r]{\strut{} 10}}%
      \put(682,3147){\makebox(0,0)[r]{\strut{} 15}}%
      \put(682,3961){\makebox(0,0)[r]{\strut{} 20}}%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 25}}%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \put(1479,484){\makebox(0,0){\strut{} 5}}%
      \put(2145,484){\makebox(0,0){\strut{} 10}}%
      \put(2810,484){\makebox(0,0){\strut{} 15}}%
      \put(3476,484){\makebox(0,0){\strut{} 20}}%
      \put(4141,484){\makebox(0,0){\strut{} 25}}%
      \put(4807,484){\makebox(0,0){\strut{} 30}}%
      \put(5472,484){\makebox(0,0){\strut{} 35}}%
      \put(6138,484){\makebox(0,0){\strut{} 40}}%
      \put(6803,484){\makebox(0,0){\strut{} 45}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Force $\left[\rm N\right]$}}}%
      \put(4072,154){\makebox(0,0){\strut{}Time $\left[\rm s\right]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3322,4514){\makebox(0,0)[r]{\strut{}Standard deviation}}%
      \csname LTb\endcsname%
      \put(3322,4118){\makebox(0,0)[r]{\strut{}Experiment}}%
      \csname LTb\endcsname%
      \put(3322,3722){\makebox(0,0)[r]{\strut{}Simulation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tension/crack2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tension/crack2VST.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\large
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1518){\makebox(0,0)[r]{\strut{} 5}}%
      \put(682,2332){\makebox(0,0)[r]{\strut{} 10}}%
      \put(682,3147){\makebox(0,0)[r]{\strut{} 15}}%
      \put(682,3961){\makebox(0,0)[r]{\strut{} 20}}%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 25}}%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \put(1563,484){\makebox(0,0){\strut{} 1}}%
      \put(2311,484){\makebox(0,0){\strut{} 2}}%
      \put(3060,484){\makebox(0,0){\strut{} 3}}%
      \put(3809,484){\makebox(0,0){\strut{} 4}}%
      \put(4557,484){\makebox(0,0){\strut{} 5}}%
      \put(5306,484){\makebox(0,0){\strut{} 6}}%
      \put(6054,484){\makebox(0,0){\strut{} 7}}%
      \put(6803,484){\makebox(0,0){\strut{} 8}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Force $\left[\rm N\right]$}}}%
      \put(4072,154){\makebox(0,0){\strut{}Displacement $\left[\rm mm\right]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3322,4514){\makebox(0,0)[r]{\strut{}Standard deviation}}%
      \csname LTb\endcsname%
      \put(3322,4118){\makebox(0,0)[r]{\strut{}Experiment}}%
      \csname LTb\endcsname%
      \put(3322,3722){\makebox(0,0)[r]{\strut{}Simulation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tension/crack2VST}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tension/rheologisches_modell1.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rheologisches_modell1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1376.00006104bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42877906)%
    \put(0,0){\includegraphics[width=\unitlength]{tension/rheologisches_modell1.eps}}%
    \put(-0.05550893,0.20363679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{1}$}}}%
    \put(0.16443296,0.27494563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{11}$}}}%
    \put(0.422265,0.27494563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{12}$}}}%
    \put(0.77456092,0.27494563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{1n}$}}}%
    \put(0.17642424,0.1059776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_1$}}}%
    \put(0.44193518,0.1059776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_2$}}}%
    \put(0.78804765,0.1059776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_n$}}}%
  \end{picture}%
\endgroup%

